Reduced expression of minimal infinite reduced words of affine Weyl groups

For an infinite Coxeter system, one can extend the weak right order to the set of infinite reduced words. This is called limit weak order. In [Transformation Groups 18(1), 2013, 179-231], Lam and Pylyavskyy showed that for affine Weyl groups of type $\widetilde{A}_n$ minimal infinite reduced words under the limit weak order are precisely those infinite Coxeter elements and asked the question of characterization, in terms of infinite reduced words, of the minimal elements of the limit weak order for other affine types. In this paper, we answer this question by characterizing the minimal infinite reduced words for other irreducible affine Weyl groups by one of their reduced expressions.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (439,110.6) -- (499.3,110.6) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (499.3,110.6) .. controls (499.3,107.51) and (501.81,105) .. (504.9,105) .. controls (507.99,105) and (510.5,107.51) .. (510.5,110.6) .. controls (510.5,113.69) and (507.99,116.2) .. (504.9,116.2) .. controls (501.81,116.2) and (499.3,113.69) .. (499.3,110.6) -- cycle ;
%Straight Lines [id:da3829417533232564]
\draw    (509.5,108.6) -- (569.8,108.6) ;
%Straight Lines [id:da40196163510096206]
\draw    (509.5,113.6) -- (569.8,113.6) ;
%Shape: Circle [id:dp5640829939416834]
\draw   (570.3,110.6) .. controls (570.3,107.51) and (572.81,105) .. (575.9,105) .. controls (578.99,105) and (581.5,107.51) .. (581.5,110.6) .. controls (581.5,113.69) and (578.99,116.2) .. (575.9,116.2) .. controls (572.81,116.2) and (570.3,113.69) .. (570.3,110.6) -- cycle ;
%Straight Lines [id:da800281182166418]
\draw    (525.3,101.2) -- (539.65,108.6) ;
%Straight Lines [id:da7417448382837692]
\draw    (539.65,108.6) -- (527.3,121.2) ;

% Text Node
\draw (376,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (210,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (283,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (493,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (571.8,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

Type $C_n$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (439,110.6) -- (499.3,110.6) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (499.3,110.6) .. controls (499.3,107.51) and (501.81,105) .. (504.9,105) .. controls (507.99,105) and (510.5,107.51) .. (510.5,110.6) .. controls (510.5,113.69) and (507.99,116.2) .. (504.9,116.2) .. controls (501.81,116.2) and (499.3,113.69) .. (499.3,110.6) -- cycle ;
%Straight Lines [id:da3829417533232564]
\draw    (509.5,108.6) -- (569.8,108.6) ;
%Straight Lines [id:da40196163510096206]
\draw    (509.5,113.6) -- (569.8,113.6) ;
%Shape: Circle [id:dp5640829939416834]
\draw   (570.3,110.6) .. controls (570.3,107.51) and (572.81,105) .. (575.9,105) .. controls (578.99,105) and (581.5,107.51) .. (581.5,110.6) .. controls (581.5,113.69) and (578.99,116.2) .. (575.9,116.2) .. controls (572.81,116.2) and (570.3,113.69) .. (570.3,110.6) -- cycle ;
%Straight Lines [id:da800281182166418]
\draw    (549.3,100.2) -- (533.65,109.6) ;
%Straight Lines [id:da7417448382837692]
\draw    (533.65,109.6) -- (550.3,121.2) ;

% Text Node
\draw (376,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (210,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (283,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (493,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (571.8,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

Type $D_n$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (439,110.6) -- (499.3,110.6) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (499.3,110.6) .. controls (499.3,107.51) and (501.81,105) .. (504.9,105) .. controls (507.99,105) and (510.5,107.51) .. (510.5,110.6) .. controls (510.5,113.69) and (507.99,116.2) .. (504.9,116.2) .. controls (501.81,116.2) and (499.3,113.69) .. (499.3,110.6) -- cycle ;
%Straight Lines [id:da3829417533232564]
\draw    (510.5,107.6) -- (563.3,72.2) ;
%Shape: Circle [id:dp5640829939416834]
\draw   (563.3,71.2) .. controls (563.3,68.11) and (565.81,65.6) .. (568.9,65.6) .. controls (571.99,65.6) and (574.5,68.11) .. (574.5,71.2) .. controls (574.5,74.29) and (571.99,76.8) .. (568.9,76.8) .. controls (565.81,76.8) and (563.3,74.29) .. (563.3,71.2) -- cycle ;
%Straight Lines [id:da6490217357766721]
\draw    (510.5,110.6) -- (566.3,145.2) ;
%Shape: Circle [id:dp7082334790315343]
\draw   (565.3,145.2) .. controls (565.3,142.11) and (567.81,139.6) .. (570.9,139.6) .. controls (573.99,139.6) and (576.5,142.11) .. (576.5,145.2) .. controls (576.5,148.29) and (573.99,150.8) .. (570.9,150.8) .. controls (567.81,150.8) and (565.3,148.29) .. (565.3,145.2) -- cycle ;

% Text Node
\draw (376,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (210,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (283,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (483,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-2$};
% Text Node
\draw (576.8,63.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (578.5,148.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

Type $E_6$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (285.3,54.2) -- (286.4,104) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (422.3,109.6) .. controls (422.3,106.51) and (424.81,104) .. (427.9,104) .. controls (430.99,104) and (433.5,106.51) .. (433.5,109.6) .. controls (433.5,112.69) and (430.99,115.2) .. (427.9,115.2) .. controls (424.81,115.2) and (422.3,112.69) .. (422.3,109.6) -- cycle ;
%Shape: Circle [id:dp8797801033177628]
\draw   (351.8,109.6) .. controls (351.8,106.51) and (354.31,104) .. (357.4,104) .. controls (360.49,104) and (363,106.51) .. (363,109.6) .. controls (363,112.69) and (360.49,115.2) .. (357.4,115.2) .. controls (354.31,115.2) and (351.8,112.69) .. (351.8,109.6) -- cycle ;
%Straight Lines [id:da940545123367114]
\draw    (362,109.6) -- (422.3,109.6) ;
%Shape: Circle [id:dp47853794619796153]
\draw   (279.3,49.6) .. controls (279.3,46.51) and (281.81,44) .. (284.9,44) .. controls (287.99,44) and (290.5,46.51) .. (290.5,49.6) .. controls (290.5,52.69) and (287.99,55.2) .. (284.9,55.2) .. controls (281.81,55.2) and (279.3,52.69) .. (279.3,49.6) -- cycle ;

% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (295,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (209,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (282,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$4$};
% Text Node
\draw (351.4,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$5$};
% Text Node
\draw (422,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};

\end{tikzpicture}

Type $E_7$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (285.3,54.2) -- (286.4,104) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (422.3,109.6) .. controls (422.3,106.51) and (424.81,104) .. (427.9,104) .. controls (430.99,104) and (433.5,106.51) .. (433.5,109.6) .. controls (433.5,112.69) and (430.99,115.2) .. (427.9,115.2) .. controls (424.81,115.2) and (422.3,112.69) .. (422.3,109.6) -- cycle ;
%Shape: Circle [id:dp8797801033177628]
\draw   (351.8,109.6) .. controls (351.8,106.51) and (354.31,104) .. (357.4,104) .. controls (360.49,104) and (363,106.51) .. (363,109.6) .. controls (363,112.69) and (360.49,115.2) .. (357.4,115.2) .. controls (354.31,115.2) and (351.8,112.69) .. (351.8,109.6) -- cycle ;
%Straight Lines [id:da940545123367114]
\draw    (362,109.6) -- (422.3,109.6) ;
%Shape: Circle [id:dp47853794619796153]
\draw   (279.3,49.6) .. controls (279.3,46.51) and (281.81,44) .. (284.9,44) .. controls (287.99,44) and (290.5,46.51) .. (290.5,49.6) .. controls (290.5,52.69) and (287.99,55.2) .. (284.9,55.2) .. controls (281.81,55.2) and (279.3,52.69) .. (279.3,49.6) -- cycle ;
%Shape: Circle [id:dp7780037476778972]
\draw   (493.3,108.6) .. controls (493.3,105.51) and (495.81,103) .. (498.9,103) .. controls (501.99,103) and (504.5,105.51) .. (504.5,108.6) .. controls (504.5,111.69) and (501.99,114.2) .. (498.9,114.2) .. controls (495.81,114.2) and (493.3,111.69) .. (493.3,108.6) -- cycle ;
%Straight Lines [id:da7257261518657667]
\draw    (433,108.6) -- (493.3,108.6) ;

% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (295,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (209,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (282,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$4$};
% Text Node
\draw (351.4,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$5$};
% Text Node
\draw (422,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
% Text Node
\draw (493,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$7$};

\end{tikzpicture}

Type $E_8$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Straight Lines [id:da9787320280387424]
\draw    (285.3,54.2) -- (286.4,104) ;
%Shape: Circle [id:dp12346334567372685]
\draw   (422.3,109.6) .. controls (422.3,106.51) and (424.81,104) .. (427.9,104) .. controls (430.99,104) and (433.5,106.51) .. (433.5,109.6) .. controls (433.5,112.69) and (430.99,115.2) .. (427.9,115.2) .. controls (424.81,115.2) and (422.3,112.69) .. (422.3,109.6) -- cycle ;
%Shape: Circle [id:dp8797801033177628]
\draw   (351.8,109.6) .. controls (351.8,106.51) and (354.31,104) .. (357.4,104) .. controls (360.49,104) and (363,106.51) .. (363,109.6) .. controls (363,112.69) and (360.49,115.2) .. (357.4,115.2) .. controls (354.31,115.2) and (351.8,112.69) .. (351.8,109.6) -- cycle ;
%Straight Lines [id:da940545123367114]
\draw    (362,109.6) -- (422.3,109.6) ;
%Shape: Circle [id:dp47853794619796153]
\draw   (279.3,49.6) .. controls (279.3,46.51) and (281.81,44) .. (284.9,44) .. controls (287.99,44) and (290.5,46.51) .. (290.5,49.6) .. controls (290.5,52.69) and (287.99,55.2) .. (284.9,55.2) .. controls (281.81,55.2) and (279.3,52.69) .. (279.3,49.6) -- cycle ;
%Shape: Circle [id:dp7780037476778972]
\draw   (493.3,108.6) .. controls (493.3,105.51) and (495.81,103) .. (498.9,103) .. controls (501.99,103) and (504.5,105.51) .. (504.5,108.6) .. controls (504.5,111.69) and (501.99,114.2) .. (498.9,114.2) .. controls (495.81,114.2) and (493.3,111.69) .. (493.3,108.6) -- cycle ;
%Straight Lines [id:da7257261518657667]
\draw    (433,108.6) -- (493.3,108.6) ;
%Shape: Circle [id:dp5490014804198504]
\draw   (563.3,108.6) .. controls (563.3,105.51) and (565.81,103) .. (568.9,103) .. controls (571.99,103) and (574.5,105.51) .. (574.5,108.6) .. controls (574.5,111.69) and (571.99,114.2) .. (568.9,114.2) .. controls (565.81,114.2) and (563.3,111.69) .. (563.3,108.6) -- cycle ;
%Straight Lines [id:da5881201160008875]
\draw    (503,108.6) -- (563.3,108.6) ;

% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (295,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
% Text Node
\draw (209,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
% Text Node
\draw (282,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$4$};
% Text Node
\draw (351.4,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$5$};
% Text Node
\draw (422,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
% Text Node
\draw (493,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$7$};
% Text Node
\draw (564,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$8$};

\end{tikzpicture}

Type $F_4$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3265955838734369]
\draw   (138.8,109.6) .. controls (138.8,106.51) and (141.31,104) .. (144.4,104) .. controls (147.49,104) and (150,106.51) .. (150,109.6) .. controls (150,112.69) and (147.49,115.2) .. (144.4,115.2) .. controls (141.31,115.2) and (138.8,112.69) .. (138.8,109.6) -- cycle ;
%Straight Lines [id:da6869903541897817]
\draw    (150,109.6) -- (210.3,109.6) ;
%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,107.6) -- (281.3,107.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da21381322963010296]
\draw    (292,109.6) -- (352.3,109.6) ;
%Shape: Circle [id:dp8797801033177628]
\draw   (351.8,109.6) .. controls (351.8,106.51) and (354.31,104) .. (357.4,104) .. controls (360.49,104) and (363,106.51) .. (363,109.6) .. controls (363,112.69) and (360.49,115.2) .. (357.4,115.2) .. controls (354.31,115.2) and (351.8,112.69) .. (351.8,109.6) -- cycle ;
%Straight Lines [id:da6261497473801849]
\draw    (221,111.6) -- (281.3,111.6) ;
%Straight Lines [id:da442384702142143]
\draw    (262.3,109.2) -- (252.3,119.2) ;
%Straight Lines [id:da21944824848437072]
\draw    (251.3,101.2) -- (262.3,109.2) ;

% Text Node
\draw (138,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (209,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (282,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (351.4,118.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};

\end{tikzpicture}

Type $G_2$

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp28625095651580557]
\draw   (209.8,109.6) .. controls (209.8,106.51) and (212.31,104) .. (215.4,104) .. controls (218.49,104) and (221,106.51) .. (221,109.6) .. controls (221,112.69) and (218.49,115.2) .. (215.4,115.2) .. controls (212.31,115.2) and (209.8,112.69) .. (209.8,109.6) -- cycle ;
%Straight Lines [id:da57933127531024]
\draw    (221,109.6) -- (281.3,109.6) ;
%Shape: Circle [id:dp12731944946335894]
\draw   (280.8,109.6) .. controls (280.8,106.51) and (283.31,104) .. (286.4,104) .. controls (289.49,104) and (292,106.51) .. (292,109.6) .. controls (292,112.69) and (289.49,115.2) .. (286.4,115.2) .. controls (283.31,115.2) and (280.8,112.69) .. (280.8,109.6) -- cycle ;
%Straight Lines [id:da6261497473801849]
\draw    (221,113.6) -- (281.3,113.6) ;
%Straight Lines [id:da442384702142143]
\draw    (251.15,109.6) -- (264.3,117.2) ;
%Straight Lines [id:da21944824848437072]
\draw    (262.3,100.2) -- (251.15,109.6) ;
%Straight Lines [id:da3363439765565408]
\draw    (221,105.6) -- (281.3,105.6) ;

% Text Node
\draw (209,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (282,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Straight Lines [id:da03310290147176431]
\draw    (266.3,63.2) -- (308.3,63.2) ;
%Straight Lines [id:da4696123107786805]
\draw    (313.3,63.2) -- (355.3,63.2) ;
%Flowchart: Connector [id:dp2638367318478658]
\draw   (262,63.65) .. controls (262,62.19) and (263.19,61) .. (264.65,61) .. controls (266.11,61) and (267.3,62.19) .. (267.3,63.65) .. controls (267.3,65.11) and (266.11,66.3) .. (264.65,66.3) .. controls (263.19,66.3) and (262,65.11) .. (262,63.65) -- cycle ;
%Flowchart: Connector [id:dp43201758989884764]
\draw   (307,63.65) .. controls (307,62.19) and (308.19,61) .. (309.65,61) .. controls (311.11,61) and (312.3,62.19) .. (312.3,63.65) .. controls (312.3,65.11) and (311.11,66.3) .. (309.65,66.3) .. controls (308.19,66.3) and (307,65.11) .. (307,63.65) -- cycle ;
%Flowchart: Connector [id:dp7168488496031102]
\draw   (354,63.65) .. controls (354,62.19) and (355.19,61) .. (356.65,61) .. controls (358.11,61) and (359.3,62.19) .. (359.3,63.65) .. controls (359.3,65.11) and (358.11,66.3) .. (356.65,66.3) .. controls (355.19,66.3) and (354,65.11) .. (354,63.65) -- cycle ;
%Straight Lines [id:da6741210476898094]
\draw    (275.06,63.2) -- (297.54,63.2) ;
\draw [shift={(299.54,63.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da65527539164674]
\draw    (220,63.65) -- (262,63.65) ;
%Straight Lines [id:da43936979333247494]
\draw    (359.3,63.65) -- (401.3,63.65) ;
%Straight Lines [id:da3012961986426339]
\draw    (227.51,63.65) -- (252.49,63.65) ;
\draw [shift={(254.49,63.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27871052382239503]
\draw    (322.2,63.2) -- (344.4,63.2) ;
\draw [shift={(346.4,63.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3268164521143899]
\draw    (139.3,123.2) -- (181.3,123.2) ;
%Straight Lines [id:da6908049630618271]
\draw    (186.3,123.2) -- (228.3,123.2) ;
%Flowchart: Connector [id:dp23974464748823743]
\draw   (135,123.65) .. controls (135,122.19) and (136.19,121) .. (137.65,121) .. controls (139.11,121) and (140.3,122.19) .. (140.3,123.65) .. controls (140.3,125.11) and (139.11,126.3) .. (137.65,126.3) .. controls (136.19,126.3) and (135,125.11) .. (135,123.65) -- cycle ;
%Flowchart: Connector [id:dp5122757026178524]
\draw   (180,123.65) .. controls (180,122.19) and (181.19,121) .. (182.65,121) .. controls (184.11,121) and (185.3,122.19) .. (185.3,123.65) .. controls (185.3,125.11) and (184.11,126.3) .. (182.65,126.3) .. controls (181.19,126.3) and (180,125.11) .. (180,123.65) -- cycle ;
%Flowchart: Connector [id:dp8134469307355401]
\draw   (227,123.65) .. controls (227,122.19) and (228.19,121) .. (229.65,121) .. controls (231.11,121) and (232.3,122.19) .. (232.3,123.65) .. controls (232.3,125.11) and (231.11,126.3) .. (229.65,126.3) .. controls (228.19,126.3) and (227,125.11) .. (227,123.65) -- cycle ;
%Straight Lines [id:da6097025643390515]
\draw    (148.06,123.2) -- (170.54,123.2) ;
\draw [shift={(172.54,123.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7854964161471434]
\draw    (93,123.65) -- (135,123.65) ;
%Straight Lines [id:da3025790566876201]
\draw    (232.3,123.65) -- (274.3,123.65) ;
%Straight Lines [id:da09796853245583836]
\draw    (100.51,123.65) -- (125.49,123.65) ;
\draw [shift={(127.49,123.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20023195778033154]
\draw    (195.2,123.2) -- (217.4,123.2) ;
\draw [shift={(219.4,123.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6624350110355217]
\draw    (142.3,167.2) -- (184.3,167.2) ;
%Straight Lines [id:da32354153430536225]
\draw    (189.3,167.2) -- (231.3,167.2) ;
%Flowchart: Connector [id:dp7832654955612002]
\draw   (138,167.65) .. controls (138,166.19) and (139.19,165) .. (140.65,165) .. controls (142.11,165) and (143.3,166.19) .. (143.3,167.65) .. controls (143.3,169.11) and (142.11,170.3) .. (140.65,170.3) .. controls (139.19,170.3) and (138,169.11) .. (138,167.65) -- cycle ;
%Flowchart: Connector [id:dp6560465384489986]
\draw   (183,167.65) .. controls (183,166.19) and (184.19,165) .. (185.65,165) .. controls (187.11,165) and (188.3,166.19) .. (188.3,167.65) .. controls (188.3,169.11) and (187.11,170.3) .. (185.65,170.3) .. controls (184.19,170.3) and (183,169.11) .. (183,167.65) -- cycle ;
%Flowchart: Connector [id:dp03753571534886113]
\draw   (230,167.65) .. controls (230,166.19) and (231.19,165) .. (232.65,165) .. controls (234.11,165) and (235.3,166.19) .. (235.3,167.65) .. controls (235.3,169.11) and (234.11,170.3) .. (232.65,170.3) .. controls (231.19,170.3) and (230,169.11) .. (230,167.65) -- cycle ;
%Straight Lines [id:da3339924793281912]
\draw    (151.06,167.2) -- (173.54,167.2) ;
\draw [shift={(175.54,167.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4400816171881379]
\draw    (96,167.65) -- (138,167.65) ;
%Straight Lines [id:da9862390576518902]
\draw    (235.3,167.65) -- (277.3,167.65) ;
%Straight Lines [id:da5652971399905447]
\draw    (103.51,167.65) -- (128.49,167.65) ;
\draw [shift={(130.49,167.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12202196751896932]
\draw    (198.2,167.2) -- (220.4,167.2) ;
\draw [shift={(222.4,167.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3388746720563849]
\draw    (144.3,212.2) -- (186.3,212.2) ;
%Straight Lines [id:da6841288678794737]
\draw    (191.3,212.2) -- (233.3,212.2) ;
%Flowchart: Connector [id:dp9550234142797833]
\draw   (140,212.65) .. controls (140,211.19) and (141.19,210) .. (142.65,210) .. controls (144.11,210) and (145.3,211.19) .. (145.3,212.65) .. controls (145.3,214.11) and (144.11,215.3) .. (142.65,215.3) .. controls (141.19,215.3) and (140,214.11) .. (140,212.65) -- cycle ;
%Flowchart: Connector [id:dp03439585285648317]
\draw   (185,212.65) .. controls (185,211.19) and (186.19,210) .. (187.65,210) .. controls (189.11,210) and (190.3,211.19) .. (190.3,212.65) .. controls (190.3,214.11) and (189.11,215.3) .. (187.65,215.3) .. controls (186.19,215.3) and (185,214.11) .. (185,212.65) -- cycle ;
%Flowchart: Connector [id:dp9857714180429502]
\draw   (232,212.65) .. controls (232,211.19) and (233.19,210) .. (234.65,210) .. controls (236.11,210) and (237.3,211.19) .. (237.3,212.65) .. controls (237.3,214.11) and (236.11,215.3) .. (234.65,215.3) .. controls (233.19,215.3) and (232,214.11) .. (232,212.65) -- cycle ;
%Straight Lines [id:da7360586267814302]
\draw    (153.06,212.2) -- (175.54,212.2) ;
\draw [shift={(177.54,212.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5667100926622979]
\draw    (98,212.65) -- (140,212.65) ;
%Straight Lines [id:da8909783109166811]
\draw    (237.3,212.65) -- (279.3,212.65) ;
%Straight Lines [id:da6687683901701802]
\draw    (105.51,212.65) -- (130.49,212.65) ;
\draw [shift={(132.49,212.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7553989357597042]
\draw    (200.2,212.2) -- (222.4,212.2) ;
\draw [shift={(224.4,212.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5741633415722573]
\draw    (414.3,123.2) -- (456.3,123.2) ;
%Straight Lines [id:da438377523928946]
\draw    (461.3,123.2) -- (503.3,123.2) ;
%Flowchart: Connector [id:dp28871866090931153]
\draw   (410,123.65) .. controls (410,122.19) and (411.19,121) .. (412.65,121) .. controls (414.11,121) and (415.3,122.19) .. (415.3,123.65) .. controls (415.3,125.11) and (414.11,126.3) .. (412.65,126.3) .. controls (411.19,126.3) and (410,125.11) .. (410,123.65) -- cycle ;
%Flowchart: Connector [id:dp933768253241442]
\draw   (455,123.65) .. controls (455,122.19) and (456.19,121) .. (457.65,121) .. controls (459.11,121) and (460.3,122.19) .. (460.3,123.65) .. controls (460.3,125.11) and (459.11,126.3) .. (457.65,126.3) .. controls (456.19,126.3) and (455,125.11) .. (455,123.65) -- cycle ;
%Flowchart: Connector [id:dp5095914772661982]
\draw   (502,123.65) .. controls (502,122.19) and (503.19,121) .. (504.65,121) .. controls (506.11,121) and (507.3,122.19) .. (507.3,123.65) .. controls (507.3,125.11) and (506.11,126.3) .. (504.65,126.3) .. controls (503.19,126.3) and (502,125.11) .. (502,123.65) -- cycle ;
%Straight Lines [id:da002732804883348372]
\draw    (423.06,123.2) -- (445.54,123.2) ;
\draw [shift={(447.54,123.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9532830076306389]
\draw    (368,123.65) -- (410,123.65) ;
%Straight Lines [id:da8609526347688359]
\draw    (507.3,123.65) -- (549.3,123.65) ;
%Straight Lines [id:da04546548603419587]
\draw    (375.51,123.65) -- (400.49,123.65) ;
\draw [shift={(402.49,123.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da520243683324447]
\draw    (470.2,123.2) -- (492.4,123.2) ;
\draw [shift={(494.4,123.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15457852609531253]
\draw    (417.3,167.2) -- (459.3,167.2) ;
%Straight Lines [id:da4268350377562571]
\draw    (464.3,167.2) -- (506.3,167.2) ;
%Flowchart: Connector [id:dp24945312228276828]
\draw   (413,167.65) .. controls (413,166.19) and (414.19,165) .. (415.65,165) .. controls (417.11,165) and (418.3,166.19) .. (418.3,167.65) .. controls (418.3,169.11) and (417.11,170.3) .. (415.65,170.3) .. controls (414.19,170.3) and (413,169.11) .. (413,167.65) -- cycle ;
%Flowchart: Connector [id:dp130903893666789]
\draw   (458,167.65) .. controls (458,166.19) and (459.19,165) .. (460.65,165) .. controls (462.11,165) and (463.3,166.19) .. (463.3,167.65) .. controls (463.3,169.11) and (462.11,170.3) .. (460.65,170.3) .. controls (459.19,170.3) and (458,169.11) .. (458,167.65) -- cycle ;
%Flowchart: Connector [id:dp5099569097260717]
\draw   (505,167.65) .. controls (505,166.19) and (506.19,165) .. (507.65,165) .. controls (509.11,165) and (510.3,166.19) .. (510.3,167.65) .. controls (510.3,169.11) and (509.11,170.3) .. (507.65,170.3) .. controls (506.19,170.3) and (505,169.11) .. (505,167.65) -- cycle ;
%Straight Lines [id:da40911660143672113]
\draw    (426.06,167.2) -- (448.54,167.2) ;
\draw [shift={(450.54,167.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9539696117871839]
\draw    (371,167.65) -- (413,167.65) ;
%Straight Lines [id:da9104997467262252]
\draw    (510.3,167.65) -- (552.3,167.65) ;
%Straight Lines [id:da9146066862203921]
\draw    (378.51,167.65) -- (403.49,167.65) ;
\draw [shift={(405.49,167.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2448388624923783]
\draw    (473.2,167.2) -- (495.4,167.2) ;
\draw [shift={(497.4,167.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03474961054479575]
\draw    (419.3,212.2) -- (461.3,212.2) ;
%Straight Lines [id:da19299900863713693]
\draw    (466.3,212.2) -- (508.3,212.2) ;
%Flowchart: Connector [id:dp4212617065548574]
\draw   (415,212.65) .. controls (415,211.19) and (416.19,210) .. (417.65,210) .. controls (419.11,210) and (420.3,211.19) .. (420.3,212.65) .. controls (420.3,214.11) and (419.11,215.3) .. (417.65,215.3) .. controls (416.19,215.3) and (415,214.11) .. (415,212.65) -- cycle ;
%Flowchart: Connector [id:dp1510663610311629]
\draw   (460,212.65) .. controls (460,211.19) and (461.19,210) .. (462.65,210) .. controls (464.11,210) and (465.3,211.19) .. (465.3,212.65) .. controls (465.3,214.11) and (464.11,215.3) .. (462.65,215.3) .. controls (461.19,215.3) and (460,214.11) .. (460,212.65) -- cycle ;
%Flowchart: Connector [id:dp7975990182400488]
\draw   (507,212.65) .. controls (507,211.19) and (508.19,210) .. (509.65,210) .. controls (511.11,210) and (512.3,211.19) .. (512.3,212.65) .. controls (512.3,214.11) and (511.11,215.3) .. (509.65,215.3) .. controls (508.19,215.3) and (507,214.11) .. (507,212.65) -- cycle ;
%Straight Lines [id:da8915724822970117]
\draw    (428.06,212.2) -- (450.54,212.2) ;
\draw [shift={(452.54,212.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3011543029152639]
\draw    (373,212.65) -- (415,212.65) ;
%Straight Lines [id:da9403609454698261]
\draw    (512.3,212.65) -- (554.3,212.65) ;
%Straight Lines [id:da03557714294726089]
\draw    (380.51,212.65) -- (405.49,212.65) ;
\draw [shift={(407.49,212.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da684381525300009]
\draw    (475.2,212.2) -- (497.4,212.2) ;
\draw [shift={(499.4,212.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (258,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (299,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (27,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (30,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (30,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (324,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (319,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (316,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (131,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (172,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (134,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (175,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (136,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (177,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (406,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (447,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (409,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (450,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (411,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (452,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Straight Lines [id:da03310290147176431]
\draw    (266.3,63.2) -- (308.3,63.2) ;
%Straight Lines [id:da4696123107786805]
\draw    (313.3,63.2) -- (355.3,63.2) ;
%Flowchart: Connector [id:dp2638367318478658]
\draw   (262,63.65) .. controls (262,62.19) and (263.19,61) .. (264.65,61) .. controls (266.11,61) and (267.3,62.19) .. (267.3,63.65) .. controls (267.3,65.11) and (266.11,66.3) .. (264.65,66.3) .. controls (263.19,66.3) and (262,65.11) .. (262,63.65) -- cycle ;
%Flowchart: Connector [id:dp43201758989884764]
\draw   (307,63.65) .. controls (307,62.19) and (308.19,61) .. (309.65,61) .. controls (311.11,61) and (312.3,62.19) .. (312.3,63.65) .. controls (312.3,65.11) and (311.11,66.3) .. (309.65,66.3) .. controls (308.19,66.3) and (307,65.11) .. (307,63.65) -- cycle ;
%Flowchart: Connector [id:dp7168488496031102]
\draw   (354,63.65) .. controls (354,62.19) and (355.19,61) .. (356.65,61) .. controls (358.11,61) and (359.3,62.19) .. (359.3,63.65) .. controls (359.3,65.11) and (358.11,66.3) .. (356.65,66.3) .. controls (355.19,66.3) and (354,65.11) .. (354,63.65) -- cycle ;
%Straight Lines [id:da6741210476898094]
\draw    (298.82,63.2) -- (277.77,63.2) ;
\draw [shift={(275.77,63.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da65527539164674]
\draw    (220,63.65) -- (262,63.65) ;
%Straight Lines [id:da43936979333247494]
\draw    (359.3,63.65) -- (401.3,63.65) ;
%Straight Lines [id:da3012961986426339]
\draw    (254.32,63.65) -- (229.68,63.65) ;
\draw [shift={(227.68,63.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27871052382239503]
\draw    (345.1,63.2) -- (325.5,63.2) ;
\draw [shift={(323.5,63.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008288003952923395]
\draw    (128.3,123.2) -- (170.3,123.2) ;
%Straight Lines [id:da12377605888132392]
\draw    (175.3,123.2) -- (217.3,123.2) ;
%Flowchart: Connector [id:dp36561396725311335]
\draw   (124,123.65) .. controls (124,122.19) and (125.19,121) .. (126.65,121) .. controls (128.11,121) and (129.3,122.19) .. (129.3,123.65) .. controls (129.3,125.11) and (128.11,126.3) .. (126.65,126.3) .. controls (125.19,126.3) and (124,125.11) .. (124,123.65) -- cycle ;
%Flowchart: Connector [id:dp15417413658176504]
\draw   (169,123.65) .. controls (169,122.19) and (170.19,121) .. (171.65,121) .. controls (173.11,121) and (174.3,122.19) .. (174.3,123.65) .. controls (174.3,125.11) and (173.11,126.3) .. (171.65,126.3) .. controls (170.19,126.3) and (169,125.11) .. (169,123.65) -- cycle ;
%Flowchart: Connector [id:dp3869958044906596]
\draw   (216,123.65) .. controls (216,122.19) and (217.19,121) .. (218.65,121) .. controls (220.11,121) and (221.3,122.19) .. (221.3,123.65) .. controls (221.3,125.11) and (220.11,126.3) .. (218.65,126.3) .. controls (217.19,126.3) and (216,125.11) .. (216,123.65) -- cycle ;
%Straight Lines [id:da1881095712343226]
\draw    (114.53,123.65) -- (93.47,123.65) ;
\draw [shift={(91.47,123.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9565708226657534]
\draw    (82,123.65) -- (124,123.65) ;
%Straight Lines [id:da21455644917188077]
\draw    (221.3,123.65) -- (263.3,123.65) ;
%Straight Lines [id:da6359651539278657]
\draw    (161.97,123.2) -- (138.62,123.2) ;
\draw [shift={(136.62,123.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9843295141453847]
\draw    (207.1,123.2) -- (187.5,123.2) ;
\draw [shift={(185.5,123.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7574789824840285]
\draw    (137.3,170.2) -- (179.3,170.2) ;
%Straight Lines [id:da21257346640616026]
\draw    (184.3,170.2) -- (226.3,170.2) ;
%Flowchart: Connector [id:dp5525924539976705]
\draw   (133,170.65) .. controls (133,169.19) and (134.19,168) .. (135.65,168) .. controls (137.11,168) and (138.3,169.19) .. (138.3,170.65) .. controls (138.3,172.11) and (137.11,173.3) .. (135.65,173.3) .. controls (134.19,173.3) and (133,172.11) .. (133,170.65) -- cycle ;
%Flowchart: Connector [id:dp4384672395585356]
\draw   (178,170.65) .. controls (178,169.19) and (179.19,168) .. (180.65,168) .. controls (182.11,168) and (183.3,169.19) .. (183.3,170.65) .. controls (183.3,172.11) and (182.11,173.3) .. (180.65,173.3) .. controls (179.19,173.3) and (178,172.11) .. (178,170.65) -- cycle ;
%Flowchart: Connector [id:dp9851353175335749]
\draw   (225,170.65) .. controls (225,169.19) and (226.19,168) .. (227.65,168) .. controls (229.11,168) and (230.3,169.19) .. (230.3,170.65) .. controls (230.3,172.11) and (229.11,173.3) .. (227.65,173.3) .. controls (226.19,173.3) and (225,172.11) .. (225,170.65) -- cycle ;
%Straight Lines [id:da4480382198167967]
\draw    (123.53,170.65) -- (102.47,170.65) ;
\draw [shift={(100.47,170.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3266967372643925]
\draw    (91,170.65) -- (133,170.65) ;
%Straight Lines [id:da7688699838554176]
\draw    (230.3,170.65) -- (272.3,170.65) ;
%Straight Lines [id:da5230640259415071]
\draw    (219.97,170.2) -- (192.62,170.2) ;
\draw [shift={(190.62,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14664213579335406]
\draw    (169.1,170.2) -- (149.5,170.2) ;
\draw [shift={(147.5,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012184469924268582]
\draw    (136.3,218.2) -- (178.3,218.2) ;
%Straight Lines [id:da4247906518062945]
\draw    (183.3,218.2) -- (225.3,218.2) ;
%Flowchart: Connector [id:dp6073152967012863]
\draw   (132,218.65) .. controls (132,217.19) and (133.19,216) .. (134.65,216) .. controls (136.11,216) and (137.3,217.19) .. (137.3,218.65) .. controls (137.3,220.11) and (136.11,221.3) .. (134.65,221.3) .. controls (133.19,221.3) and (132,220.11) .. (132,218.65) -- cycle ;
%Flowchart: Connector [id:dp07939218151551164]
\draw   (177,218.65) .. controls (177,217.19) and (178.19,216) .. (179.65,216) .. controls (181.11,216) and (182.3,217.19) .. (182.3,218.65) .. controls (182.3,220.11) and (181.11,221.3) .. (179.65,221.3) .. controls (178.19,221.3) and (177,220.11) .. (177,218.65) -- cycle ;
%Flowchart: Connector [id:dp3766558092443999]
\draw   (224,218.65) .. controls (224,217.19) and (225.19,216) .. (226.65,216) .. controls (228.11,216) and (229.3,217.19) .. (229.3,218.65) .. controls (229.3,220.11) and (228.11,221.3) .. (226.65,221.3) .. controls (225.19,221.3) and (224,220.11) .. (224,218.65) -- cycle ;
%Straight Lines [id:da052525457602292436]
\draw    (122.53,218.65) -- (101.47,218.65) ;
\draw [shift={(99.47,218.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07283657776782593]
\draw    (90,218.65) -- (132,218.65) ;
%Straight Lines [id:da7601482706635945]
\draw    (229.3,218.65) -- (271.3,218.65) ;
%Straight Lines [id:da7071114057786305]
\draw    (218.47,218.2) -- (192.12,218.2) ;
\draw [shift={(190.12,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da739048813786475]
\draw    (168.1,218.2) -- (148.5,218.2) ;
\draw [shift={(146.5,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5277958643682463]
\draw    (430.3,170.2) -- (472.3,170.2) ;
%Straight Lines [id:da870281517337762]
\draw    (477.3,170.2) -- (519.3,170.2) ;
%Flowchart: Connector [id:dp9365214958826757]
\draw   (426,170.65) .. controls (426,169.19) and (427.19,168) .. (428.65,168) .. controls (430.11,168) and (431.3,169.19) .. (431.3,170.65) .. controls (431.3,172.11) and (430.11,173.3) .. (428.65,173.3) .. controls (427.19,173.3) and (426,172.11) .. (426,170.65) -- cycle ;
%Flowchart: Connector [id:dp09328641303839436]
\draw   (471,170.65) .. controls (471,169.19) and (472.19,168) .. (473.65,168) .. controls (475.11,168) and (476.3,169.19) .. (476.3,170.65) .. controls (476.3,172.11) and (475.11,173.3) .. (473.65,173.3) .. controls (472.19,173.3) and (471,172.11) .. (471,170.65) -- cycle ;
%Flowchart: Connector [id:dp43267102102568433]
\draw   (518,170.65) .. controls (518,169.19) and (519.19,168) .. (520.65,168) .. controls (522.11,168) and (523.3,169.19) .. (523.3,170.65) .. controls (523.3,172.11) and (522.11,173.3) .. (520.65,173.3) .. controls (519.19,173.3) and (518,172.11) .. (518,170.65) -- cycle ;
%Straight Lines [id:da07947593064941705]
\draw    (416.53,170.65) -- (395.47,170.65) ;
\draw [shift={(393.47,170.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7951485743213442]
\draw    (384,170.65) -- (426,170.65) ;
%Straight Lines [id:da04521534790734294]
\draw    (523.3,170.65) -- (565.3,170.65) ;
%Straight Lines [id:da7620921149027193]
\draw    (511.97,170.2) -- (486.62,170.2) ;
\draw [shift={(484.62,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35577208716272657]
\draw    (467.45,170.2) -- (437.15,170.2) ;
\draw [shift={(435.15,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3115975669626223]
\draw    (429.3,218.2) -- (471.3,218.2) ;
%Straight Lines [id:da992700566986394]
\draw    (476.3,218.2) -- (518.3,218.2) ;
%Flowchart: Connector [id:dp14841289264495283]
\draw   (425,218.65) .. controls (425,217.19) and (426.19,216) .. (427.65,216) .. controls (429.11,216) and (430.3,217.19) .. (430.3,218.65) .. controls (430.3,220.11) and (429.11,221.3) .. (427.65,221.3) .. controls (426.19,221.3) and (425,220.11) .. (425,218.65) -- cycle ;
%Flowchart: Connector [id:dp3292242957242735]
\draw   (470,218.65) .. controls (470,217.19) and (471.19,216) .. (472.65,216) .. controls (474.11,216) and (475.3,217.19) .. (475.3,218.65) .. controls (475.3,220.11) and (474.11,221.3) .. (472.65,221.3) .. controls (471.19,221.3) and (470,220.11) .. (470,218.65) -- cycle ;
%Flowchart: Connector [id:dp332577364791367]
\draw   (517,218.65) .. controls (517,217.19) and (518.19,216) .. (519.65,216) .. controls (521.11,216) and (522.3,217.19) .. (522.3,218.65) .. controls (522.3,220.11) and (521.11,221.3) .. (519.65,221.3) .. controls (518.19,221.3) and (517,220.11) .. (517,218.65) -- cycle ;
%Straight Lines [id:da8165858762222649]
\draw    (415.53,218.65) -- (394.47,218.65) ;
\draw [shift={(392.47,218.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46955263433633965]
\draw    (383,218.65) -- (425,218.65) ;
%Straight Lines [id:da28108202610011546]
\draw    (522.3,218.65) -- (564.3,218.65) ;
%Straight Lines [id:da12238217917191863]
\draw    (508.47,218.2) -- (488.12,218.2) ;
\draw [shift={(486.12,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da58885786595012]
\draw    (461.1,218.2) -- (441.5,218.2) ;
\draw [shift={(439.5,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6087865515480846]
\draw    (432.3,122.2) -- (474.3,122.2) ;
%Straight Lines [id:da7807174417550229]
\draw    (479.3,122.2) -- (521.3,122.2) ;
%Flowchart: Connector [id:dp6921743067033339]
\draw   (428,122.65) .. controls (428,121.19) and (429.19,120) .. (430.65,120) .. controls (432.11,120) and (433.3,121.19) .. (433.3,122.65) .. controls (433.3,124.11) and (432.11,125.3) .. (430.65,125.3) .. controls (429.19,125.3) and (428,124.11) .. (428,122.65) -- cycle ;
%Flowchart: Connector [id:dp40903557760243525]
\draw   (473,122.65) .. controls (473,121.19) and (474.19,120) .. (475.65,120) .. controls (477.11,120) and (478.3,121.19) .. (478.3,122.65) .. controls (478.3,124.11) and (477.11,125.3) .. (475.65,125.3) .. controls (474.19,125.3) and (473,124.11) .. (473,122.65) -- cycle ;
%Flowchart: Connector [id:dp4022882876323184]
\draw   (520,122.65) .. controls (520,121.19) and (521.19,120) .. (522.65,120) .. controls (524.11,120) and (525.3,121.19) .. (525.3,122.65) .. controls (525.3,124.11) and (524.11,125.3) .. (522.65,125.3) .. controls (521.19,125.3) and (520,124.11) .. (520,122.65) -- cycle ;
%Straight Lines [id:da8489887524002016]
\draw    (464.82,122.2) -- (443.77,122.2) ;
\draw [shift={(441.77,122.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6967140501083915]
\draw    (386,122.65) -- (428,122.65) ;
%Straight Lines [id:da3568504081744128]
\draw    (525.3,122.65) -- (567.3,122.65) ;
%Straight Lines [id:da32591172793730716]
\draw    (422.32,122.65) -- (393.68,122.65) ;
\draw [shift={(391.68,122.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07703794331741531]
\draw    (511.1,122.2) -- (491.5,122.2) ;
\draw [shift={(489.5,122.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (258,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (299,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (27,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (120,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (161,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (129,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (170,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (30,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (128,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (169,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (30,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (324,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (422,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (463,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (319,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (421,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (462,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (316,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (424,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (465,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]

%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da03310290147176431]

\draw    (266.3,63.2) -- (308.3,63.2) ;

%Straight Lines [id:da4696123107786805]

\draw    (313.3,63.2) -- (355.3,63.2) ;

%Flowchart: Connector [id:dp2638367318478658]

\draw   (262,63.65) .. controls (262,62.19) and (263.19,61) .. (264.65,61) .. controls (266.11,61) and (267.3,62.19) .. (267.3,63.65) .. controls (267.3,65.11) and (266.11,66.3) .. (264.65,66.3) .. controls (263.19,66.3) and (262,65.11) .. (262,63.65) -- cycle ;

%Flowchart: Connector [id:dp43201758989884764]

\draw   (307,63.65) .. controls (307,62.19) and (308.19,61) .. (309.65,61) .. controls (311.11,61) and (312.3,62.19) .. (312.3,63.65) .. controls (312.3,65.11) and (311.11,66.3) .. (309.65,66.3) .. controls (308.19,66.3) and (307,65.11) .. (307,63.65) -- cycle ;

%Flowchart: Connector [id:dp7168488496031102]

\draw   (354,63.65) .. controls (354,62.19) and (355.19,61) .. (356.65,61) .. controls (358.11,61) and (359.3,62.19) .. (359.3,63.65) .. controls (359.3,65.11) and (358.11,66.3) .. (356.65,66.3) .. controls (355.19,66.3) and (354,65.11) .. (354,63.65) -- cycle ;

%Straight Lines [id:da6741210476898094]

\draw    (298.82,63.2) -- (277.77,63.2) ;

\draw [shift={(275.77,63.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da65527539164674]

\draw    (220,63.65) -- (262,63.65) ;

%Straight Lines [id:da43936979333247494]

\draw    (359.3,63.65) -- (401.3,63.65) ;

%Straight Lines [id:da3012961986426339]

\draw    (228.35,63.65) -- (251.65,63.65) ;

\draw [shift={(253.65,63.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da27871052382239503]

\draw    (345.1,63.2) -- (325.5,63.2) ;

\draw [shift={(323.5,63.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da008288003952923395]

\draw    (128.3,123.2) -- (170.3,123.2) ;

%Straight Lines [id:da12377605888132392]

\draw    (175.3,123.2) -- (217.3,123.2) ;

%Flowchart: Connector [id:dp36561396725311335]

\draw   (124,123.65) .. controls (124,122.19) and (125.19,121) .. (126.65,121) .. controls (128.11,121) and (129.3,122.19) .. (129.3,123.65) .. controls (129.3,125.11) and (128.11,126.3) .. (126.65,126.3) .. controls (125.19,126.3) and (124,125.11) .. (124,123.65) -- cycle ;

%Flowchart: Connector [id:dp15417413658176504]

\draw   (169,123.65) .. controls (169,122.19) and (170.19,121) .. (171.65,121) .. controls (173.11,121) and (174.3,122.19) .. (174.3,123.65) .. controls (174.3,125.11) and (173.11,126.3) .. (171.65,126.3) .. controls (170.19,126.3) and (169,125.11) .. (169,123.65) -- cycle ;

%Flowchart: Connector [id:dp3869958044906596]

\draw   (216,123.65) .. controls (216,122.19) and (217.19,121) .. (218.65,121) .. controls (220.11,121) and (221.3,122.19) .. (221.3,123.65) .. controls (221.3,125.11) and (220.11,126.3) .. (218.65,126.3) .. controls (217.19,126.3) and (216,125.11) .. (216,123.65) -- cycle ;

%Straight Lines [id:da1881095712343226]

\draw    (114.53,123.65) -- (93.47,123.65) ;

\draw [shift={(91.47,123.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9565708226657534]

\draw    (82,123.65) -- (124,123.65) ;

%Straight Lines [id:da21455644917188077]

\draw    (221.3,123.65) -- (263.3,123.65) ;

%Straight Lines [id:da6359651539278657]

\draw    (136.65,123.2) -- (159.95,123.2) ;

\draw [shift={(161.95,123.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9843295141453847]

\draw    (207.1,123.2) -- (187.5,123.2) ;

\draw [shift={(185.5,123.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7574789824840285]

\draw    (137.3,170.2) -- (179.3,170.2) ;

%Straight Lines [id:da21257346640616026]

\draw    (184.3,170.2) -- (226.3,170.2) ;

%Flowchart: Connector [id:dp5525924539976705]

\draw   (133,170.65) .. controls (133,169.19) and (134.19,168) .. (135.65,168) .. controls (137.11,168) and (138.3,169.19) .. (138.3,170.65) .. controls (138.3,172.11) and (137.11,173.3) .. (135.65,173.3) .. controls (134.19,173.3) and (133,172.11) .. (133,170.65) -- cycle ;

%Flowchart: Connector [id:dp4384672395585356]

\draw   (178,170.65) .. controls (178,169.19) and (179.19,168) .. (180.65,168) .. controls (182.11,168) and (183.3,169.19) .. (183.3,170.65) .. controls (183.3,172.11) and (182.11,173.3) .. (180.65,173.3) .. controls (179.19,173.3) and (178,172.11) .. (178,170.65) -- cycle ;

%Flowchart: Connector [id:dp9851353175335749]

\draw   (225,170.65) .. controls (225,169.19) and (226.19,168) .. (227.65,168) .. controls (229.11,168) and (230.3,169.19) .. (230.3,170.65) .. controls (230.3,172.11) and (229.11,173.3) .. (227.65,173.3) .. controls (226.19,173.3) and (225,172.11) .. (225,170.65) -- cycle ;

%Straight Lines [id:da4480382198167967]

\draw    (123.53,170.65) -- (102.47,170.65) ;

\draw [shift={(100.47,170.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3266967372643925]

\draw    (91,170.65) -- (133,170.65) ;

%Straight Lines [id:da7688699838554176]

\draw    (230.3,170.65) -- (272.3,170.65) ;

%Straight Lines [id:da5230640259415071]

\draw    (192.65,170.2) -- (215.95,170.2) ;

\draw [shift={(217.95,170.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da14664213579335406]

\draw    (169.1,170.2) -- (149.5,170.2) ;

\draw [shift={(147.5,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da012184469924268582]

\draw    (136.3,218.2) -- (178.3,218.2) ;

%Straight Lines [id:da4247906518062945]

\draw    (183.3,218.2) -- (225.3,218.2) ;

%Flowchart: Connector [id:dp6073152967012863]

\draw   (132,218.65) .. controls (132,217.19) and (133.19,216) .. (134.65,216) .. controls (136.11,216) and (137.3,217.19) .. (137.3,218.65) .. controls (137.3,220.11) and (136.11,221.3) .. (134.65,221.3) .. controls (133.19,221.3) and (132,220.11) .. (132,218.65) -- cycle ;

%Flowchart: Connector [id:dp07939218151551164]

\draw   (177,218.65) .. controls (177,217.19) and (178.19,216) .. (179.65,216) .. controls (181.11,216) and (182.3,217.19) .. (182.3,218.65) .. controls (182.3,220.11) and (181.11,221.3) .. (179.65,221.3) .. controls (178.19,221.3) and (177,220.11) .. (177,218.65) -- cycle ;

%Flowchart: Connector [id:dp3766558092443999]

\draw   (224,218.65) .. controls (224,217.19) and (225.19,216) .. (226.65,216) .. controls (228.11,216) and (229.3,217.19) .. (229.3,218.65) .. controls (229.3,220.11) and (228.11,221.3) .. (226.65,221.3) .. controls (225.19,221.3) and (224,220.11) .. (224,218.65) -- cycle ;

%Straight Lines [id:da052525457602292436]

\draw    (122.53,218.65) -- (101.47,218.65) ;

\draw [shift={(99.47,218.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da07283657776782593]

\draw    (90,218.65) -- (132,218.65) ;

%Straight Lines [id:da7601482706635945]

\draw    (229.3,218.65) -- (271.3,218.65) ;

%Straight Lines [id:da7071114057786305]

\draw    (191.65,218.2) -- (214.95,218.2) ;

\draw [shift={(216.95,218.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da739048813786475]

\draw    (168.1,218.2) -- (148.5,218.2) ;

\draw [shift={(146.5,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5277958643682463]

\draw    (430.3,170.2) -- (472.3,170.2) ;

%Straight Lines [id:da870281517337762]

\draw    (477.3,170.2) -- (519.3,170.2) ;

%Flowchart: Connector [id:dp9365214958826757]

\draw   (426,170.65) .. controls (426,169.19) and (427.19,168) .. (428.65,168) .. controls (430.11,168) and (431.3,169.19) .. (431.3,170.65) .. controls (431.3,172.11) and (430.11,173.3) .. (428.65,173.3) .. controls (427.19,173.3) and (426,172.11) .. (426,170.65) -- cycle ;

%Flowchart: Connector [id:dp09328641303839436]

\draw   (471,170.65) .. controls (471,169.19) and (472.19,168) .. (473.65,168) .. controls (475.11,168) and (476.3,169.19) .. (476.3,170.65) .. controls (476.3,172.11) and (475.11,173.3) .. (473.65,173.3) .. controls (472.19,173.3) and (471,172.11) .. (471,170.65) -- cycle ;

%Flowchart: Connector [id:dp43267102102568433]

\draw   (518,170.65) .. controls (518,169.19) and (519.19,168) .. (520.65,168) .. controls (522.11,168) and (523.3,169.19) .. (523.3,170.65) .. controls (523.3,172.11) and (522.11,173.3) .. (520.65,173.3) .. controls (519.19,173.3) and (518,172.11) .. (518,170.65) -- cycle ;

%Straight Lines [id:da07947593064941705]

\draw    (416.53,170.65) -- (395.47,170.65) ;

\draw [shift={(393.47,170.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7951485743213442]

\draw    (384,170.65) -- (426,170.65) ;

%Straight Lines [id:da04521534790734294]

\draw    (523.3,170.65) -- (565.3,170.65) ;

%Straight Lines [id:da7620921149027193]

\draw    (511.97,170.2) -- (486.62,170.2) ;

\draw [shift={(484.62,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da35577208716272657]

\draw    (436.8,170.65) -- (465,170.65) ;

\draw [shift={(467,170.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3115975669626223]

\draw    (429.3,218.2) -- (471.3,218.2) ;

%Straight Lines [id:da992700566986394]

\draw    (476.3,218.2) -- (518.3,218.2) ;

%Flowchart: Connector [id:dp14841289264495283]

\draw   (425,218.65) .. controls (425,217.19) and (426.19,216) .. (427.65,216) .. controls (429.11,216) and (430.3,217.19) .. (430.3,218.65) .. controls (430.3,220.11) and (429.11,221.3) .. (427.65,221.3) .. controls (426.19,221.3) and (425,220.11) .. (425,218.65) -- cycle ;

%Flowchart: Connector [id:dp3292242957242735]

\draw   (470,218.65) .. controls (470,217.19) and (471.19,216) .. (472.65,216) .. controls (474.11,216) and (475.3,217.19) .. (475.3,218.65) .. controls (475.3,220.11) and (474.11,221.3) .. (472.65,221.3) .. controls (471.19,221.3) and (470,220.11) .. (470,218.65) -- cycle ;

%Flowchart: Connector [id:dp332577364791367]

\draw   (517,218.65) .. controls (517,217.19) and (518.19,216) .. (519.65,216) .. controls (521.11,216) and (522.3,217.19) .. (522.3,218.65) .. controls (522.3,220.11) and (521.11,221.3) .. (519.65,221.3) .. controls (518.19,221.3) and (517,220.11) .. (517,218.65) -- cycle ;

%Straight Lines [id:da8165858762222649]

\draw    (415.53,218.65) -- (394.47,218.65) ;

\draw [shift={(392.47,218.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da46955263433633965]

\draw    (383,218.65) -- (425,218.65) ;

%Straight Lines [id:da28108202610011546]

\draw    (522.3,218.65) -- (564.3,218.65) ;

%Straight Lines [id:da12238217917191863]

\draw    (484.65,218.2) -- (507.95,218.2) ;

\draw [shift={(509.95,218.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da58885786595012]

\draw    (461.1,218.2) -- (441.5,218.2) ;

\draw [shift={(439.5,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6087865515480846]

\draw    (432.3,122.2) -- (474.3,122.2) ;

%Straight Lines [id:da7807174417550229]

\draw    (479.3,122.2) -- (521.3,122.2) ;

%Flowchart: Connector [id:dp6921743067033339]

\draw   (428,122.65) .. controls (428,121.19) and (429.19,120) .. (430.65,120) .. controls (432.11,120) and (433.3,121.19) .. (433.3,122.65) .. controls (433.3,124.11) and (432.11,125.3) .. (430.65,125.3) .. controls (429.19,125.3) and (428,124.11) .. (428,122.65) -- cycle ;

%Flowchart: Connector [id:dp40903557760243525]

\draw   (473,122.65) .. controls (473,121.19) and (474.19,120) .. (475.65,120) .. controls (477.11,120) and (478.3,121.19) .. (478.3,122.65) .. controls (478.3,124.11) and (477.11,125.3) .. (475.65,125.3) .. controls (474.19,125.3) and (473,124.11) .. (473,122.65) -- cycle ;

%Flowchart: Connector [id:dp4022882876323184]

\draw   (520,122.65) .. controls (520,121.19) and (521.19,120) .. (522.65,120) .. controls (524.11,120) and (525.3,121.19) .. (525.3,122.65) .. controls (525.3,124.11) and (524.11,125.3) .. (522.65,125.3) .. controls (521.19,125.3) and (520,124.11) .. (520,122.65) -- cycle ;

%Straight Lines [id:da8489887524002016]

\draw    (464.82,122.2) -- (443.77,122.2) ;

\draw [shift={(441.77,122.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6967140501083915]

\draw    (386,122.65) -- (428,122.65) ;

%Straight Lines [id:da3568504081744128]

\draw    (525.3,122.65) -- (567.3,122.65) ;

%Straight Lines [id:da32591172793730716]

\draw    (394.35,122.65) -- (417.65,122.65) ;

\draw [shift={(419.65,122.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da07703794331741531]

\draw    (511.1,122.2) -- (491.5,122.2) ;

\draw [shift={(489.5,122.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node

\draw (258,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (299,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (27,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};

% Text Node

\draw (120,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (161,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (129,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (170,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (30,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};

% Text Node

\draw (128,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (169,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (30,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};

% Text Node

\draw (324,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};

% Text Node

\draw (422,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (463,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (319,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};

% Text Node

\draw (421,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (462,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

% Text Node

\draw (316,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};

% Text Node

\draw (424,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node

\draw (465,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (295.06,65.2) -- (317.54,65.2) ;
\draw [shift={(319.54,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002476125487825387]
\draw    (240,65.65) -- (282,65.65) ;
%Straight Lines [id:da0752719559888837]
\draw    (379.3,65.65) -- (421.3,65.65) ;
%Straight Lines [id:da17706265985305092]
\draw    (248.35,65.65) -- (271.65,65.65) ;
\draw [shift={(273.65,65.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (365.1,65.2) -- (345.5,65.2) ;
\draw [shift={(343.5,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21048234436989777]
\draw    (148.3,125.2) -- (190.3,125.2) ;
%Straight Lines [id:da4656470692088117]
\draw    (195.3,125.2) -- (237.3,125.2) ;
%Flowchart: Connector [id:dp06068948534078333]
\draw   (144,125.65) .. controls (144,124.19) and (145.19,123) .. (146.65,123) .. controls (148.11,123) and (149.3,124.19) .. (149.3,125.65) .. controls (149.3,127.11) and (148.11,128.3) .. (146.65,128.3) .. controls (145.19,128.3) and (144,127.11) .. (144,125.65) -- cycle ;
%Flowchart: Connector [id:dp1411592199561016]
\draw   (189,125.65) .. controls (189,124.19) and (190.19,123) .. (191.65,123) .. controls (193.11,123) and (194.3,124.19) .. (194.3,125.65) .. controls (194.3,127.11) and (193.11,128.3) .. (191.65,128.3) .. controls (190.19,128.3) and (189,127.11) .. (189,125.65) -- cycle ;
%Flowchart: Connector [id:dp13936067001381436]
\draw   (236,125.65) .. controls (236,124.19) and (237.19,123) .. (238.65,123) .. controls (240.11,123) and (241.3,124.19) .. (241.3,125.65) .. controls (241.3,127.11) and (240.11,128.3) .. (238.65,128.3) .. controls (237.19,128.3) and (236,127.11) .. (236,125.65) -- cycle ;
%Straight Lines [id:da37088302964563846]
\draw    (110.11,125.65) -- (133.89,125.65) ;
\draw [shift={(135.89,125.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23913696427051856]
\draw    (102,125.65) -- (144,125.65) ;
%Straight Lines [id:da4325186076814571]
\draw    (241.3,125.65) -- (283.3,125.65) ;
%Straight Lines [id:da8333124550158593]
\draw    (158.7,124.65) -- (182,124.65) ;
\draw [shift={(184,124.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5288117213823729]
\draw    (227.1,125.2) -- (207.5,125.2) ;
\draw [shift={(205.5,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8170420541905605]
\draw    (157.3,172.2) -- (199.3,172.2) ;
%Straight Lines [id:da8347367662808793]
\draw    (204.3,172.2) -- (246.3,172.2) ;
%Flowchart: Connector [id:dp7607066361912156]
\draw   (153,172.65) .. controls (153,171.19) and (154.19,170) .. (155.65,170) .. controls (157.11,170) and (158.3,171.19) .. (158.3,172.65) .. controls (158.3,174.11) and (157.11,175.3) .. (155.65,175.3) .. controls (154.19,175.3) and (153,174.11) .. (153,172.65) -- cycle ;
%Flowchart: Connector [id:dp8257200440540138]
\draw   (198,172.65) .. controls (198,171.19) and (199.19,170) .. (200.65,170) .. controls (202.11,170) and (203.3,171.19) .. (203.3,172.65) .. controls (203.3,174.11) and (202.11,175.3) .. (200.65,175.3) .. controls (199.19,175.3) and (198,174.11) .. (198,172.65) -- cycle ;
%Flowchart: Connector [id:dp07806742290991653]
\draw   (245,172.65) .. controls (245,171.19) and (246.19,170) .. (247.65,170) .. controls (249.11,170) and (250.3,171.19) .. (250.3,172.65) .. controls (250.3,174.11) and (249.11,175.3) .. (247.65,175.3) .. controls (246.19,175.3) and (245,174.11) .. (245,172.65) -- cycle ;
%Straight Lines [id:da35714681258060166]
\draw    (118.5,172.65) -- (143.5,172.65) ;
\draw [shift={(145.5,172.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7872233991922599]
\draw    (111,172.65) -- (153,172.65) ;
%Straight Lines [id:da6788504417707844]
\draw    (250.3,172.65) -- (292.3,172.65) ;
%Straight Lines [id:da1866705769349144]
\draw    (212.65,172.2) -- (235.95,172.2) ;
\draw [shift={(237.95,172.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08037824489914258]
\draw    (189.1,172.2) -- (169.5,172.2) ;
\draw [shift={(167.5,172.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3298379700469296]
\draw    (156.3,220.2) -- (198.3,220.2) ;
%Straight Lines [id:da33691586118191963]
\draw    (203.3,220.2) -- (245.3,220.2) ;
%Flowchart: Connector [id:dp4424232782093547]
\draw   (152,220.65) .. controls (152,219.19) and (153.19,218) .. (154.65,218) .. controls (156.11,218) and (157.3,219.19) .. (157.3,220.65) .. controls (157.3,222.11) and (156.11,223.3) .. (154.65,223.3) .. controls (153.19,223.3) and (152,222.11) .. (152,220.65) -- cycle ;
%Flowchart: Connector [id:dp40464058545363324]
\draw   (197,220.65) .. controls (197,219.19) and (198.19,218) .. (199.65,218) .. controls (201.11,218) and (202.3,219.19) .. (202.3,220.65) .. controls (202.3,222.11) and (201.11,223.3) .. (199.65,223.3) .. controls (198.19,223.3) and (197,222.11) .. (197,220.65) -- cycle ;
%Flowchart: Connector [id:dp08024835696962684]
\draw   (244,220.65) .. controls (244,219.19) and (245.19,218) .. (246.65,218) .. controls (248.11,218) and (249.3,219.19) .. (249.3,220.65) .. controls (249.3,222.11) and (248.11,223.3) .. (246.65,223.3) .. controls (245.19,223.3) and (244,222.11) .. (244,220.65) -- cycle ;
%Straight Lines [id:da8439578614489303]
\draw    (142.03,220.65) -- (125.3,220.65) ;
\draw [shift={(123.3,220.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9406147283933801]
\draw    (112.3,220.65) -- (151,220.65) ;
%Straight Lines [id:da37339084937253797]
\draw    (249.3,220.65) -- (291.3,220.65) ;
%Straight Lines [id:da38373515633891975]
\draw    (211.65,220.2) -- (234.95,220.2) ;
\draw [shift={(236.95,220.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24295664001064465]
\draw    (165.7,220.2) -- (186.9,220.2) ;
\draw [shift={(188.9,220.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24859385363726938]
\draw    (450.3,172.2) -- (492.3,172.2) ;
%Straight Lines [id:da07520533484256564]
\draw    (497.3,172.2) -- (539.3,172.2) ;
%Flowchart: Connector [id:dp6806892764921142]
\draw   (446,172.65) .. controls (446,171.19) and (447.19,170) .. (448.65,170) .. controls (450.11,170) and (451.3,171.19) .. (451.3,172.65) .. controls (451.3,174.11) and (450.11,175.3) .. (448.65,175.3) .. controls (447.19,175.3) and (446,174.11) .. (446,172.65) -- cycle ;
%Flowchart: Connector [id:dp6691111430037582]
\draw   (491,172.65) .. controls (491,171.19) and (492.19,170) .. (493.65,170) .. controls (495.11,170) and (496.3,171.19) .. (496.3,172.65) .. controls (496.3,174.11) and (495.11,175.3) .. (493.65,175.3) .. controls (492.19,175.3) and (491,174.11) .. (491,172.65) -- cycle ;
%Flowchart: Connector [id:dp9137315661086258]
\draw   (538,172.65) .. controls (538,171.19) and (539.19,170) .. (540.65,170) .. controls (542.11,170) and (543.3,171.19) .. (543.3,172.65) .. controls (543.3,174.11) and (542.11,175.3) .. (540.65,175.3) .. controls (539.19,175.3) and (538,174.11) .. (538,172.65) -- cycle ;
%Straight Lines [id:da8844283375826041]
\draw    (436.53,172.65) -- (415.47,172.65) ;
\draw [shift={(413.47,172.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048708561799723826]
\draw    (404,172.65) -- (446,172.65) ;
%Straight Lines [id:da5031087914722192]
\draw    (543.3,172.65) -- (585.3,172.65) ;
%Straight Lines [id:da6130302028547912]
\draw    (503.14,172.2) -- (531.46,172.2) ;
\draw [shift={(533.46,172.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7134421665689075]
\draw    (456.8,172.65) -- (485,172.65) ;
\draw [shift={(487,172.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30624199285636533]
\draw    (452.3,124.2) -- (494.3,124.2) ;
%Straight Lines [id:da16504927961759197]
\draw    (499.3,124.2) -- (541.3,124.2) ;
%Flowchart: Connector [id:dp3383989569341075]
\draw   (448,124.65) .. controls (448,123.19) and (449.19,122) .. (450.65,122) .. controls (452.11,122) and (453.3,123.19) .. (453.3,124.65) .. controls (453.3,126.11) and (452.11,127.3) .. (450.65,127.3) .. controls (449.19,127.3) and (448,126.11) .. (448,124.65) -- cycle ;
%Flowchart: Connector [id:dp11065392228571835]
\draw   (493,124.65) .. controls (493,123.19) and (494.19,122) .. (495.65,122) .. controls (497.11,122) and (498.3,123.19) .. (498.3,124.65) .. controls (498.3,126.11) and (497.11,127.3) .. (495.65,127.3) .. controls (494.19,127.3) and (493,126.11) .. (493,124.65) -- cycle ;
%Flowchart: Connector [id:dp715844510914736]
\draw   (540,124.65) .. controls (540,123.19) and (541.19,122) .. (542.65,122) .. controls (544.11,122) and (545.3,123.19) .. (545.3,124.65) .. controls (545.3,126.11) and (544.11,127.3) .. (542.65,127.3) .. controls (541.19,127.3) and (540,126.11) .. (540,124.65) -- cycle ;
%Straight Lines [id:da6470928260640711]
\draw    (484.82,124.2) -- (463.77,124.2) ;
\draw [shift={(461.77,124.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5904530909639596]
\draw    (406,124.65) -- (448,124.65) ;
%Straight Lines [id:da018948818720233573]
\draw    (545.3,124.65) -- (587.3,124.65) ;
%Straight Lines [id:da41592025455575343]
\draw    (414.35,124.65) -- (437.65,124.65) ;
\draw [shift={(439.65,124.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875992841497107]
\draw    (507.2,124.2) -- (531.4,124.2) ;
\draw [shift={(533.4,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24523447625087225]
\draw    (439.3,225.2) -- (481.3,225.2) ;
%Straight Lines [id:da08672512546044642]
\draw    (486.3,225.2) -- (528.3,225.2) ;
%Flowchart: Connector [id:dp8606193012777685]
\draw   (435,225.65) .. controls (435,224.19) and (436.19,223) .. (437.65,223) .. controls (439.11,223) and (440.3,224.19) .. (440.3,225.65) .. controls (440.3,227.11) and (439.11,228.3) .. (437.65,228.3) .. controls (436.19,228.3) and (435,227.11) .. (435,225.65) -- cycle ;
%Flowchart: Connector [id:dp05584845141565098]
\draw   (480,225.65) .. controls (480,224.19) and (481.19,223) .. (482.65,223) .. controls (484.11,223) and (485.3,224.19) .. (485.3,225.65) .. controls (485.3,227.11) and (484.11,228.3) .. (482.65,228.3) .. controls (481.19,228.3) and (480,227.11) .. (480,225.65) -- cycle ;
%Flowchart: Connector [id:dp15662991722105768]
\draw   (527,225.65) .. controls (527,224.19) and (528.19,223) .. (529.65,223) .. controls (531.11,223) and (532.3,224.19) .. (532.3,225.65) .. controls (532.3,227.11) and (531.11,228.3) .. (529.65,228.3) .. controls (528.19,228.3) and (527,227.11) .. (527,225.65) -- cycle ;
%Straight Lines [id:da7197360536456214]
\draw    (425.03,225.65) -- (408.3,225.65) ;
\draw [shift={(406.3,225.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24906905722093287]
\draw    (395.3,225.65) -- (434,225.65) ;
%Straight Lines [id:da7564376919322564]
\draw    (532.3,225.65) -- (574.3,225.65) ;
%Straight Lines [id:da689535416142464]
\draw    (494.65,225.2) -- (517.95,225.2) ;
\draw [shift={(519.95,225.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40083278330758176]
\draw    (448.7,225.2) -- (469.9,225.2) ;
\draw [shift={(471.9,225.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (278,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (319,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (181,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (149,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (190,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (148,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (192,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (344,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (442,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (483,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (339,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (336,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (444,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (485,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (432,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (475,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (320.18,65.2) -- (296.42,65.2) ;
\draw [shift={(294.42,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002476125487825387]
\draw    (240,65.65) -- (282,65.65) ;
%Straight Lines [id:da0752719559888837]
\draw    (379.3,65.65) -- (421.3,65.65) ;
%Straight Lines [id:da17706265985305092]
\draw    (248.35,65.65) -- (271.65,65.65) ;
\draw [shift={(273.65,65.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (342.7,65.2) -- (363.9,65.2) ;
\draw [shift={(365.9,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21048234436989777]
\draw    (148.3,125.2) -- (190.3,125.2) ;
%Straight Lines [id:da4656470692088117]
\draw    (195.3,125.2) -- (237.3,125.2) ;
%Flowchart: Connector [id:dp06068948534078333]
\draw   (144,125.65) .. controls (144,124.19) and (145.19,123) .. (146.65,123) .. controls (148.11,123) and (149.3,124.19) .. (149.3,125.65) .. controls (149.3,127.11) and (148.11,128.3) .. (146.65,128.3) .. controls (145.19,128.3) and (144,127.11) .. (144,125.65) -- cycle ;
%Flowchart: Connector [id:dp1411592199561016]
\draw   (189,125.65) .. controls (189,124.19) and (190.19,123) .. (191.65,123) .. controls (193.11,123) and (194.3,124.19) .. (194.3,125.65) .. controls (194.3,127.11) and (193.11,128.3) .. (191.65,128.3) .. controls (190.19,128.3) and (189,127.11) .. (189,125.65) -- cycle ;
%Flowchart: Connector [id:dp13936067001381436]
\draw   (236,125.65) .. controls (236,124.19) and (237.19,123) .. (238.65,123) .. controls (240.11,123) and (241.3,124.19) .. (241.3,125.65) .. controls (241.3,127.11) and (240.11,128.3) .. (238.65,128.3) .. controls (237.19,128.3) and (236,127.11) .. (236,125.65) -- cycle ;
%Straight Lines [id:da37088302964563846]
\draw    (133.81,125.65) -- (114.19,125.65) ;
\draw [shift={(112.19,125.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23913696427051856]
\draw    (102,125.65) -- (144,125.65) ;
%Straight Lines [id:da4325186076814571]
\draw    (241.3,125.65) -- (283.3,125.65) ;
%Straight Lines [id:da8333124550158593]
\draw    (158.7,124.65) -- (182,124.65) ;
\draw [shift={(184,124.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5288117213823729]
\draw    (203.1,125.2) -- (227.5,125.2) ;
\draw [shift={(229.5,125.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30624199285636533]
\draw    (452.3,124.2) -- (494.3,124.2) ;
%Straight Lines [id:da16504927961759197]
\draw    (499.3,124.2) -- (541.3,124.2) ;
%Flowchart: Connector [id:dp3383989569341075]
\draw   (448,124.65) .. controls (448,123.19) and (449.19,122) .. (450.65,122) .. controls (452.11,122) and (453.3,123.19) .. (453.3,124.65) .. controls (453.3,126.11) and (452.11,127.3) .. (450.65,127.3) .. controls (449.19,127.3) and (448,126.11) .. (448,124.65) -- cycle ;
%Flowchart: Connector [id:dp11065392228571835]
\draw   (493,124.65) .. controls (493,123.19) and (494.19,122) .. (495.65,122) .. controls (497.11,122) and (498.3,123.19) .. (498.3,124.65) .. controls (498.3,126.11) and (497.11,127.3) .. (495.65,127.3) .. controls (494.19,127.3) and (493,126.11) .. (493,124.65) -- cycle ;
%Flowchart: Connector [id:dp715844510914736]
\draw   (540,124.65) .. controls (540,123.19) and (541.19,122) .. (542.65,122) .. controls (544.11,122) and (545.3,123.19) .. (545.3,124.65) .. controls (545.3,126.11) and (544.11,127.3) .. (542.65,127.3) .. controls (541.19,127.3) and (540,126.11) .. (540,124.65) -- cycle ;
%Straight Lines [id:da6470928260640711]
\draw    (461.3,124.2) -- (489.97,124.2) ;
\draw [shift={(491.97,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5904530909639596]
\draw    (406,124.65) -- (448,124.65) ;
%Straight Lines [id:da018948818720233573]
\draw    (545.3,124.65) -- (587.3,124.65) ;
%Straight Lines [id:da41592025455575343]
\draw    (414.35,124.65) -- (437.65,124.65) ;
\draw [shift={(439.65,124.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875992841497107]
\draw    (533.75,124.2) -- (508.85,124.2) ;
\draw [shift={(506.85,124.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14119348697876033]
\draw    (152.3,171.2) -- (194.3,171.2) ;
%Straight Lines [id:da38436594457166295]
\draw    (199.3,171.2) -- (241.3,171.2) ;
%Flowchart: Connector [id:dp8154611096299773]
\draw   (148,171.65) .. controls (148,170.19) and (149.19,169) .. (150.65,169) .. controls (152.11,169) and (153.3,170.19) .. (153.3,171.65) .. controls (153.3,173.11) and (152.11,174.3) .. (150.65,174.3) .. controls (149.19,174.3) and (148,173.11) .. (148,171.65) -- cycle ;
%Flowchart: Connector [id:dp3625091232442934]
\draw   (193,171.65) .. controls (193,170.19) and (194.19,169) .. (195.65,169) .. controls (197.11,169) and (198.3,170.19) .. (198.3,171.65) .. controls (198.3,173.11) and (197.11,174.3) .. (195.65,174.3) .. controls (194.19,174.3) and (193,173.11) .. (193,171.65) -- cycle ;
%Flowchart: Connector [id:dp618235000546596]
\draw   (240,171.65) .. controls (240,170.19) and (241.19,169) .. (242.65,169) .. controls (244.11,169) and (245.3,170.19) .. (245.3,171.65) .. controls (245.3,173.11) and (244.11,174.3) .. (242.65,174.3) .. controls (241.19,174.3) and (240,173.11) .. (240,171.65) -- cycle ;
%Straight Lines [id:da09435127427927026]
\draw    (137.81,171.65) -- (118.19,171.65) ;
\draw [shift={(116.19,171.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6080784936358057]
\draw    (106,171.65) -- (148,171.65) ;
%Straight Lines [id:da15977259511957143]
\draw    (245.3,171.65) -- (287.3,171.65) ;
%Straight Lines [id:da5127276405975509]
\draw    (162.7,170.65) -- (186,170.65) ;
\draw [shift={(188,170.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41176244747080126]
\draw    (207.1,171.2) -- (231.5,171.2) ;
\draw [shift={(233.5,171.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08864055112370539]
\draw    (150.3,220.2) -- (192.3,220.2) ;
%Straight Lines [id:da07985391542360132]
\draw    (197.3,220.2) -- (239.3,220.2) ;
%Flowchart: Connector [id:dp8796167242960948]
\draw   (146,220.65) .. controls (146,219.19) and (147.19,218) .. (148.65,218) .. controls (150.11,218) and (151.3,219.19) .. (151.3,220.65) .. controls (151.3,222.11) and (150.11,223.3) .. (148.65,223.3) .. controls (147.19,223.3) and (146,222.11) .. (146,220.65) -- cycle ;
%Flowchart: Connector [id:dp4397293952308716]
\draw   (191,220.65) .. controls (191,219.19) and (192.19,218) .. (193.65,218) .. controls (195.11,218) and (196.3,219.19) .. (196.3,220.65) .. controls (196.3,222.11) and (195.11,223.3) .. (193.65,223.3) .. controls (192.19,223.3) and (191,222.11) .. (191,220.65) -- cycle ;
%Flowchart: Connector [id:dp3008781507278804]
\draw   (238,220.65) .. controls (238,219.19) and (239.19,218) .. (240.65,218) .. controls (242.11,218) and (243.3,219.19) .. (243.3,220.65) .. controls (243.3,222.11) and (242.11,223.3) .. (240.65,223.3) .. controls (239.19,223.3) and (238,222.11) .. (238,220.65) -- cycle ;
%Straight Lines [id:da14141703846636022]
\draw    (184.18,220.2) -- (160.42,220.2) ;
\draw [shift={(158.42,220.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6860666007697387]
\draw    (104,220.65) -- (146,220.65) ;
%Straight Lines [id:da5659071334210382]
\draw    (243.3,220.65) -- (285.3,220.65) ;
%Straight Lines [id:da8361793651465912]
\draw    (112.35,220.65) -- (135.65,220.65) ;
\draw [shift={(137.65,220.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4971360236322566]
\draw    (206.7,220.2) -- (227.9,220.2) ;
\draw [shift={(229.9,220.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7834818237095105]
\draw    (447.3,221.2) -- (489.3,221.2) ;
%Straight Lines [id:da721756715991799]
\draw    (494.3,221.2) -- (536.3,221.2) ;
%Flowchart: Connector [id:dp34157766734794714]
\draw   (443,221.65) .. controls (443,220.19) and (444.19,219) .. (445.65,219) .. controls (447.11,219) and (448.3,220.19) .. (448.3,221.65) .. controls (448.3,223.11) and (447.11,224.3) .. (445.65,224.3) .. controls (444.19,224.3) and (443,223.11) .. (443,221.65) -- cycle ;
%Flowchart: Connector [id:dp37766642081697044]
\draw   (488,221.65) .. controls (488,220.19) and (489.19,219) .. (490.65,219) .. controls (492.11,219) and (493.3,220.19) .. (493.3,221.65) .. controls (493.3,223.11) and (492.11,224.3) .. (490.65,224.3) .. controls (489.19,224.3) and (488,223.11) .. (488,221.65) -- cycle ;
%Flowchart: Connector [id:dp8790786074610895]
\draw   (535,221.65) .. controls (535,220.19) and (536.19,219) .. (537.65,219) .. controls (539.11,219) and (540.3,220.19) .. (540.3,221.65) .. controls (540.3,223.11) and (539.11,224.3) .. (537.65,224.3) .. controls (536.19,224.3) and (535,223.11) .. (535,221.65) -- cycle ;
%Straight Lines [id:da8314991395319917]
\draw    (481.18,221.2) -- (457.42,221.2) ;
\draw [shift={(455.42,221.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0228115543733034]
\draw    (401,221.65) -- (443,221.65) ;
%Straight Lines [id:da24561130251791186]
\draw    (540.3,221.65) -- (582.3,221.65) ;
%Straight Lines [id:da2598357767312709]
\draw    (409.35,221.65) -- (432.65,221.65) ;
\draw [shift={(434.65,221.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11981360743969405]
\draw    (503.7,221.2) -- (524.9,221.2) ;
\draw [shift={(526.9,221.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6323816811293794]
\draw    (447.3,172.2) -- (489.3,172.2) ;
%Straight Lines [id:da3709169676024455]
\draw    (494.3,172.2) -- (536.3,172.2) ;
%Flowchart: Connector [id:dp3650359671540766]
\draw   (443,172.65) .. controls (443,171.19) and (444.19,170) .. (445.65,170) .. controls (447.11,170) and (448.3,171.19) .. (448.3,172.65) .. controls (448.3,174.11) and (447.11,175.3) .. (445.65,175.3) .. controls (444.19,175.3) and (443,174.11) .. (443,172.65) -- cycle ;
%Flowchart: Connector [id:dp013898968711988147]
\draw   (488,172.65) .. controls (488,171.19) and (489.19,170) .. (490.65,170) .. controls (492.11,170) and (493.3,171.19) .. (493.3,172.65) .. controls (493.3,174.11) and (492.11,175.3) .. (490.65,175.3) .. controls (489.19,175.3) and (488,174.11) .. (488,172.65) -- cycle ;
%Flowchart: Connector [id:dp016654533682032957]
\draw   (535,172.65) .. controls (535,171.19) and (536.19,170) .. (537.65,170) .. controls (539.11,170) and (540.3,171.19) .. (540.3,172.65) .. controls (540.3,174.11) and (539.11,175.3) .. (537.65,175.3) .. controls (536.19,175.3) and (535,174.11) .. (535,172.65) -- cycle ;
%Straight Lines [id:da4647654822170444]
\draw    (456.3,172.2) -- (484.97,172.2) ;
\draw [shift={(486.97,172.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2667548912351341]
\draw    (401,172.65) -- (443,172.65) ;
%Straight Lines [id:da6773328333318103]
\draw    (540.3,172.65) -- (582.3,172.65) ;
%Straight Lines [id:da9499157788277006]
\draw    (409.35,172.65) -- (432.65,172.65) ;
\draw [shift={(434.65,172.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29366315407546195]
\draw    (528.75,172.2) -- (503.85,172.2) ;
\draw [shift={(501.85,172.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (278,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (319,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (181,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (344,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (339,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (336,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (444,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (485,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (144,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (142,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (183,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (439,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (480,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (439,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (480,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (320.18,65.2) -- (296.42,65.2) ;
\draw [shift={(294.42,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002476125487825387]
\draw    (240,65.65) -- (282,65.65) ;
%Straight Lines [id:da0752719559888837]
\draw    (379.3,65.65) -- (421.3,65.65) ;
%Straight Lines [id:da17706265985305092]
\draw    (271.03,65.65) -- (252.97,65.65) ;
\draw [shift={(250.97,65.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (342.7,65.2) -- (363.9,65.2) ;
\draw [shift={(365.9,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21048234436989777]
\draw    (148.3,125.2) -- (190.3,125.2) ;
%Straight Lines [id:da4656470692088117]
\draw    (195.3,125.2) -- (237.3,125.2) ;
%Flowchart: Connector [id:dp06068948534078333]
\draw   (144,125.65) .. controls (144,124.19) and (145.19,123) .. (146.65,123) .. controls (148.11,123) and (149.3,124.19) .. (149.3,125.65) .. controls (149.3,127.11) and (148.11,128.3) .. (146.65,128.3) .. controls (145.19,128.3) and (144,127.11) .. (144,125.65) -- cycle ;
%Flowchart: Connector [id:dp1411592199561016]
\draw   (189,125.65) .. controls (189,124.19) and (190.19,123) .. (191.65,123) .. controls (193.11,123) and (194.3,124.19) .. (194.3,125.65) .. controls (194.3,127.11) and (193.11,128.3) .. (191.65,128.3) .. controls (190.19,128.3) and (189,127.11) .. (189,125.65) -- cycle ;
%Flowchart: Connector [id:dp13936067001381436]
\draw   (236,125.65) .. controls (236,124.19) and (237.19,123) .. (238.65,123) .. controls (240.11,123) and (241.3,124.19) .. (241.3,125.65) .. controls (241.3,127.11) and (240.11,128.3) .. (238.65,128.3) .. controls (237.19,128.3) and (236,127.11) .. (236,125.65) -- cycle ;
%Straight Lines [id:da37088302964563846]
\draw    (133.81,125.65) -- (114.19,125.65) ;
\draw [shift={(112.19,125.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23913696427051856]
\draw    (102,125.65) -- (144,125.65) ;
%Straight Lines [id:da4325186076814571]
\draw    (241.3,125.65) -- (283.3,125.65) ;
%Straight Lines [id:da8333124550158593]
\draw    (181.3,125.2) -- (159.3,125.2) ;
\draw [shift={(157.3,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5288117213823729]
\draw    (203.1,125.2) -- (227.5,125.2) ;
\draw [shift={(229.5,125.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30624199285636533]
\draw    (452.3,124.2) -- (494.3,124.2) ;
%Straight Lines [id:da16504927961759197]
\draw    (499.3,124.2) -- (541.3,124.2) ;
%Flowchart: Connector [id:dp3383989569341075]
\draw   (448,124.65) .. controls (448,123.19) and (449.19,122) .. (450.65,122) .. controls (452.11,122) and (453.3,123.19) .. (453.3,124.65) .. controls (453.3,126.11) and (452.11,127.3) .. (450.65,127.3) .. controls (449.19,127.3) and (448,126.11) .. (448,124.65) -- cycle ;
%Flowchart: Connector [id:dp11065392228571835]
\draw   (493,124.65) .. controls (493,123.19) and (494.19,122) .. (495.65,122) .. controls (497.11,122) and (498.3,123.19) .. (498.3,124.65) .. controls (498.3,126.11) and (497.11,127.3) .. (495.65,127.3) .. controls (494.19,127.3) and (493,126.11) .. (493,124.65) -- cycle ;
%Flowchart: Connector [id:dp715844510914736]
\draw   (540,124.65) .. controls (540,123.19) and (541.19,122) .. (542.65,122) .. controls (544.11,122) and (545.3,123.19) .. (545.3,124.65) .. controls (545.3,126.11) and (544.11,127.3) .. (542.65,127.3) .. controls (541.19,127.3) and (540,126.11) .. (540,124.65) -- cycle ;
%Straight Lines [id:da6470928260640711]
\draw    (461.3,124.2) -- (489.97,124.2) ;
\draw [shift={(491.97,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5904530909639596]
\draw    (406,124.65) -- (448,124.65) ;
%Straight Lines [id:da018948818720233573]
\draw    (545.3,124.65) -- (587.3,124.65) ;
%Straight Lines [id:da41592025455575343]
\draw    (438.82,124.65) -- (417.18,124.65) ;
\draw [shift={(415.18,124.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875992841497107]
\draw    (533.75,124.2) -- (508.85,124.2) ;
\draw [shift={(506.85,124.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14119348697876033]
\draw    (152.3,171.2) -- (194.3,171.2) ;
%Straight Lines [id:da38436594457166295]
\draw    (199.3,171.2) -- (241.3,171.2) ;
%Flowchart: Connector [id:dp8154611096299773]
\draw   (148,171.65) .. controls (148,170.19) and (149.19,169) .. (150.65,169) .. controls (152.11,169) and (153.3,170.19) .. (153.3,171.65) .. controls (153.3,173.11) and (152.11,174.3) .. (150.65,174.3) .. controls (149.19,174.3) and (148,173.11) .. (148,171.65) -- cycle ;
%Flowchart: Connector [id:dp3625091232442934]
\draw   (193,171.65) .. controls (193,170.19) and (194.19,169) .. (195.65,169) .. controls (197.11,169) and (198.3,170.19) .. (198.3,171.65) .. controls (198.3,173.11) and (197.11,174.3) .. (195.65,174.3) .. controls (194.19,174.3) and (193,173.11) .. (193,171.65) -- cycle ;
%Flowchart: Connector [id:dp618235000546596]
\draw   (240,171.65) .. controls (240,170.19) and (241.19,169) .. (242.65,169) .. controls (244.11,169) and (245.3,170.19) .. (245.3,171.65) .. controls (245.3,173.11) and (244.11,174.3) .. (242.65,174.3) .. controls (241.19,174.3) and (240,173.11) .. (240,171.65) -- cycle ;
%Straight Lines [id:da09435127427927026]
\draw    (137.81,171.65) -- (118.19,171.65) ;
\draw [shift={(116.19,171.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6080784936358057]
\draw    (106,171.65) -- (148,171.65) ;
%Straight Lines [id:da15977259511957143]
\draw    (245.3,171.65) -- (287.3,171.65) ;
%Straight Lines [id:da5127276405975509]
\draw    (162.7,170.65) -- (186,170.65) ;
\draw [shift={(188,170.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41176244747080126]
\draw    (234.7,171.2) -- (207.9,171.2) ;
\draw [shift={(205.9,171.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08864055112370539]
\draw    (150.3,220.2) -- (192.3,220.2) ;
%Straight Lines [id:da07985391542360132]
\draw    (197.3,220.2) -- (239.3,220.2) ;
%Flowchart: Connector [id:dp8796167242960948]
\draw   (146,220.65) .. controls (146,219.19) and (147.19,218) .. (148.65,218) .. controls (150.11,218) and (151.3,219.19) .. (151.3,220.65) .. controls (151.3,222.11) and (150.11,223.3) .. (148.65,223.3) .. controls (147.19,223.3) and (146,222.11) .. (146,220.65) -- cycle ;
%Flowchart: Connector [id:dp4397293952308716]
\draw   (191,220.65) .. controls (191,219.19) and (192.19,218) .. (193.65,218) .. controls (195.11,218) and (196.3,219.19) .. (196.3,220.65) .. controls (196.3,222.11) and (195.11,223.3) .. (193.65,223.3) .. controls (192.19,223.3) and (191,222.11) .. (191,220.65) -- cycle ;
%Flowchart: Connector [id:dp3008781507278804]
\draw   (238,220.65) .. controls (238,219.19) and (239.19,218) .. (240.65,218) .. controls (242.11,218) and (243.3,219.19) .. (243.3,220.65) .. controls (243.3,222.11) and (242.11,223.3) .. (240.65,223.3) .. controls (239.19,223.3) and (238,222.11) .. (238,220.65) -- cycle ;
%Straight Lines [id:da14141703846636022]
\draw    (184.18,220.2) -- (160.42,220.2) ;
\draw [shift={(158.42,220.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6860666007697387]
\draw    (104,220.65) -- (146,220.65) ;
%Straight Lines [id:da5659071334210382]
\draw    (243.3,220.65) -- (285.3,220.65) ;
%Straight Lines [id:da8361793651465912]
\draw    (112.35,220.65) -- (135.65,220.65) ;
\draw [shift={(137.65,220.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4971360236322566]
\draw    (230,220.2) -- (208.6,220.2) ;
\draw [shift={(206.6,220.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7834818237095105]
\draw    (447.3,221.2) -- (489.3,221.2) ;
%Straight Lines [id:da721756715991799]
\draw    (494.3,221.2) -- (536.3,221.2) ;
%Flowchart: Connector [id:dp34157766734794714]
\draw   (443,221.65) .. controls (443,220.19) and (444.19,219) .. (445.65,219) .. controls (447.11,219) and (448.3,220.19) .. (448.3,221.65) .. controls (448.3,223.11) and (447.11,224.3) .. (445.65,224.3) .. controls (444.19,224.3) and (443,223.11) .. (443,221.65) -- cycle ;
%Flowchart: Connector [id:dp37766642081697044]
\draw   (488,221.65) .. controls (488,220.19) and (489.19,219) .. (490.65,219) .. controls (492.11,219) and (493.3,220.19) .. (493.3,221.65) .. controls (493.3,223.11) and (492.11,224.3) .. (490.65,224.3) .. controls (489.19,224.3) and (488,223.11) .. (488,221.65) -- cycle ;
%Flowchart: Connector [id:dp8790786074610895]
\draw   (535,221.65) .. controls (535,220.19) and (536.19,219) .. (537.65,219) .. controls (539.11,219) and (540.3,220.19) .. (540.3,221.65) .. controls (540.3,223.11) and (539.11,224.3) .. (537.65,224.3) .. controls (536.19,224.3) and (535,223.11) .. (535,221.65) -- cycle ;
%Straight Lines [id:da8314991395319917]
\draw    (481.18,221.2) -- (457.42,221.2) ;
\draw [shift={(455.42,221.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0228115543733034]
\draw    (401,221.65) -- (443,221.65) ;
%Straight Lines [id:da24561130251791186]
\draw    (540.3,221.65) -- (582.3,221.65) ;
%Straight Lines [id:da2598357767312709]
\draw    (409.35,221.65) -- (432.65,221.65) ;
\draw [shift={(434.65,221.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11981360743969405]
\draw    (529,221.2) -- (503.6,221.2) ;
\draw [shift={(501.6,221.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6323816811293794]
\draw    (447.3,172.2) -- (489.3,172.2) ;
%Straight Lines [id:da3709169676024455]
\draw    (494.3,172.2) -- (536.3,172.2) ;
%Flowchart: Connector [id:dp3650359671540766]
\draw   (443,172.65) .. controls (443,171.19) and (444.19,170) .. (445.65,170) .. controls (447.11,170) and (448.3,171.19) .. (448.3,172.65) .. controls (448.3,174.11) and (447.11,175.3) .. (445.65,175.3) .. controls (444.19,175.3) and (443,174.11) .. (443,172.65) -- cycle ;
%Flowchart: Connector [id:dp013898968711988147]
\draw   (488,172.65) .. controls (488,171.19) and (489.19,170) .. (490.65,170) .. controls (492.11,170) and (493.3,171.19) .. (493.3,172.65) .. controls (493.3,174.11) and (492.11,175.3) .. (490.65,175.3) .. controls (489.19,175.3) and (488,174.11) .. (488,172.65) -- cycle ;
%Flowchart: Connector [id:dp016654533682032957]
\draw   (535,172.65) .. controls (535,171.19) and (536.19,170) .. (537.65,170) .. controls (539.11,170) and (540.3,171.19) .. (540.3,172.65) .. controls (540.3,174.11) and (539.11,175.3) .. (537.65,175.3) .. controls (536.19,175.3) and (535,174.11) .. (535,172.65) -- cycle ;
%Straight Lines [id:da4647654822170444]
\draw    (481.8,172.2) -- (456.8,172.2) ;
\draw [shift={(454.8,172.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2667548912351341]
\draw    (401,172.65) -- (443,172.65) ;
%Straight Lines [id:da6773328333318103]
\draw    (540.3,172.65) -- (582.3,172.65) ;
%Straight Lines [id:da9499157788277006]
\draw    (409.35,172.65) -- (432.65,172.65) ;
\draw [shift={(434.65,172.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29366315407546195]
\draw    (528.75,172.2) -- (503.85,172.2) ;
\draw [shift={(501.85,172.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (278,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (319,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (181,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (344,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (339,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (336,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (444,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (485,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (144,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (142,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (183,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (439,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (480,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (439,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (480,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (292.74,65.2) -- (319.86,65.2) ;
\draw [shift={(321.86,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002476125487825387]
\draw    (240,65.65) -- (282,65.65) ;
%Straight Lines [id:da0752719559888837]
\draw    (379.3,65.65) -- (421.3,65.65) ;
%Straight Lines [id:da17706265985305092]
\draw    (271.03,65.65) -- (252.97,65.65) ;
\draw [shift={(250.97,65.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (342.7,65.2) -- (363.9,65.2) ;
\draw [shift={(365.9,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21048234436989777]
\draw    (148.3,125.2) -- (190.3,125.2) ;
%Straight Lines [id:da4656470692088117]
\draw    (195.3,125.2) -- (237.3,125.2) ;
%Flowchart: Connector [id:dp06068948534078333]
\draw   (144,125.65) .. controls (144,124.19) and (145.19,123) .. (146.65,123) .. controls (148.11,123) and (149.3,124.19) .. (149.3,125.65) .. controls (149.3,127.11) and (148.11,128.3) .. (146.65,128.3) .. controls (145.19,128.3) and (144,127.11) .. (144,125.65) -- cycle ;
%Flowchart: Connector [id:dp1411592199561016]
\draw   (189,125.65) .. controls (189,124.19) and (190.19,123) .. (191.65,123) .. controls (193.11,123) and (194.3,124.19) .. (194.3,125.65) .. controls (194.3,127.11) and (193.11,128.3) .. (191.65,128.3) .. controls (190.19,128.3) and (189,127.11) .. (189,125.65) -- cycle ;
%Flowchart: Connector [id:dp13936067001381436]
\draw   (236,125.65) .. controls (236,124.19) and (237.19,123) .. (238.65,123) .. controls (240.11,123) and (241.3,124.19) .. (241.3,125.65) .. controls (241.3,127.11) and (240.11,128.3) .. (238.65,128.3) .. controls (237.19,128.3) and (236,127.11) .. (236,125.65) -- cycle ;
%Straight Lines [id:da37088302964563846]
\draw    (111.75,125.65) -- (132.25,125.65) ;
\draw [shift={(134.25,125.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23913696427051856]
\draw    (102,125.65) -- (144,125.65) ;
%Straight Lines [id:da4325186076814571]
\draw    (241.3,125.65) -- (283.3,125.65) ;
%Straight Lines [id:da8333124550158593]
\draw    (181.3,125.2) -- (159.3,125.2) ;
\draw [shift={(157.3,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5288117213823729]
\draw    (203.1,125.2) -- (227.5,125.2) ;
\draw [shift={(229.5,125.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14119348697876033]
\draw    (152.3,171.2) -- (194.3,171.2) ;
%Straight Lines [id:da38436594457166295]
\draw    (199.3,171.2) -- (241.3,171.2) ;
%Flowchart: Connector [id:dp8154611096299773]
\draw   (148,171.65) .. controls (148,170.19) and (149.19,169) .. (150.65,169) .. controls (152.11,169) and (153.3,170.19) .. (153.3,171.65) .. controls (153.3,173.11) and (152.11,174.3) .. (150.65,174.3) .. controls (149.19,174.3) and (148,173.11) .. (148,171.65) -- cycle ;
%Flowchart: Connector [id:dp3625091232442934]
\draw   (193,171.65) .. controls (193,170.19) and (194.19,169) .. (195.65,169) .. controls (197.11,169) and (198.3,170.19) .. (198.3,171.65) .. controls (198.3,173.11) and (197.11,174.3) .. (195.65,174.3) .. controls (194.19,174.3) and (193,173.11) .. (193,171.65) -- cycle ;
%Flowchart: Connector [id:dp618235000546596]
\draw   (240,171.65) .. controls (240,170.19) and (241.19,169) .. (242.65,169) .. controls (244.11,169) and (245.3,170.19) .. (245.3,171.65) .. controls (245.3,173.11) and (244.11,174.3) .. (242.65,174.3) .. controls (241.19,174.3) and (240,173.11) .. (240,171.65) -- cycle ;
%Straight Lines [id:da09435127427927026]
\draw    (115.81,171.65) -- (133.3,171.65) ;
\draw [shift={(135.3,171.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6080784936358057]
\draw    (106,171.65) -- (148,171.65) ;
%Straight Lines [id:da15977259511957143]
\draw    (245.3,171.65) -- (287.3,171.65) ;
%Straight Lines [id:da5127276405975509]
\draw    (162.7,170.65) -- (186,170.65) ;
\draw [shift={(188,170.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41176244747080126]
\draw    (234.7,171.2) -- (207.9,171.2) ;
\draw [shift={(205.9,171.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6323816811293794]
\draw    (447.3,172.2) -- (489.3,172.2) ;
%Straight Lines [id:da3709169676024455]
\draw    (494.3,172.2) -- (536.3,172.2) ;
%Flowchart: Connector [id:dp3650359671540766]
\draw   (443,172.65) .. controls (443,171.19) and (444.19,170) .. (445.65,170) .. controls (447.11,170) and (448.3,171.19) .. (448.3,172.65) .. controls (448.3,174.11) and (447.11,175.3) .. (445.65,175.3) .. controls (444.19,175.3) and (443,174.11) .. (443,172.65) -- cycle ;
%Flowchart: Connector [id:dp013898968711988147]
\draw   (488,172.65) .. controls (488,171.19) and (489.19,170) .. (490.65,170) .. controls (492.11,170) and (493.3,171.19) .. (493.3,172.65) .. controls (493.3,174.11) and (492.11,175.3) .. (490.65,175.3) .. controls (489.19,175.3) and (488,174.11) .. (488,172.65) -- cycle ;
%Flowchart: Connector [id:dp016654533682032957]
\draw   (535,172.65) .. controls (535,171.19) and (536.19,170) .. (537.65,170) .. controls (539.11,170) and (540.3,171.19) .. (540.3,172.65) .. controls (540.3,174.11) and (539.11,175.3) .. (537.65,175.3) .. controls (536.19,175.3) and (535,174.11) .. (535,172.65) -- cycle ;
%Straight Lines [id:da4647654822170444]
\draw    (481.8,172.2) -- (456.8,172.2) ;
\draw [shift={(454.8,172.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2667548912351341]
\draw    (401,172.65) -- (443,172.65) ;
%Straight Lines [id:da6773328333318103]
\draw    (540.3,172.65) -- (582.3,172.65) ;
%Straight Lines [id:da9499157788277006]
\draw    (409.35,172.65) -- (432.65,172.65) ;
\draw [shift={(434.65,172.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29366315407546195]
\draw    (500.02,172.2) -- (528.57,172.2) ;
\draw [shift={(530.57,172.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5419970774852985]
\draw    (151.3,218.2) -- (193.3,218.2) ;
%Straight Lines [id:da18705098177333346]
\draw    (198.3,218.2) -- (240.3,218.2) ;
%Flowchart: Connector [id:dp6993376119741583]
\draw   (147,218.65) .. controls (147,217.19) and (148.19,216) .. (149.65,216) .. controls (151.11,216) and (152.3,217.19) .. (152.3,218.65) .. controls (152.3,220.11) and (151.11,221.3) .. (149.65,221.3) .. controls (148.19,221.3) and (147,220.11) .. (147,218.65) -- cycle ;
%Flowchart: Connector [id:dp674466870864838]
\draw   (192,218.65) .. controls (192,217.19) and (193.19,216) .. (194.65,216) .. controls (196.11,216) and (197.3,217.19) .. (197.3,218.65) .. controls (197.3,220.11) and (196.11,221.3) .. (194.65,221.3) .. controls (193.19,221.3) and (192,220.11) .. (192,218.65) -- cycle ;
%Flowchart: Connector [id:dp28302935876585233]
\draw   (239,218.65) .. controls (239,217.19) and (240.19,216) .. (241.65,216) .. controls (243.11,216) and (244.3,217.19) .. (244.3,218.65) .. controls (244.3,220.11) and (243.11,221.3) .. (241.65,221.3) .. controls (240.19,221.3) and (239,220.11) .. (239,218.65) -- cycle ;
%Straight Lines [id:da8464623971029879]
\draw    (114.81,218.65) -- (132.3,218.65) ;
\draw [shift={(134.3,218.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39768957581678]
\draw    (105,218.65) -- (147,218.65) ;
%Straight Lines [id:da786322170961397]
\draw    (244.3,218.65) -- (286.3,218.65) ;
%Straight Lines [id:da9079965674040122]
\draw    (161.7,217.65) -- (185,217.65) ;
\draw [shift={(187,217.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da664460008563792]
\draw    (233.7,218.2) -- (206.9,218.2) ;
\draw [shift={(204.9,218.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30914085382317236]
\draw    (452.3,221.2) -- (494.3,221.2) ;
%Straight Lines [id:da25873551177231624]
\draw    (499.3,221.2) -- (541.3,221.2) ;
%Flowchart: Connector [id:dp6735819137838679]
\draw   (448,221.65) .. controls (448,220.19) and (449.19,219) .. (450.65,219) .. controls (452.11,219) and (453.3,220.19) .. (453.3,221.65) .. controls (453.3,223.11) and (452.11,224.3) .. (450.65,224.3) .. controls (449.19,224.3) and (448,223.11) .. (448,221.65) -- cycle ;
%Flowchart: Connector [id:dp6988445952095887]
\draw   (493,221.65) .. controls (493,220.19) and (494.19,219) .. (495.65,219) .. controls (497.11,219) and (498.3,220.19) .. (498.3,221.65) .. controls (498.3,223.11) and (497.11,224.3) .. (495.65,224.3) .. controls (494.19,224.3) and (493,223.11) .. (493,221.65) -- cycle ;
%Flowchart: Connector [id:dp4484016207331527]
\draw   (540,221.65) .. controls (540,220.19) and (541.19,219) .. (542.65,219) .. controls (544.11,219) and (545.3,220.19) .. (545.3,221.65) .. controls (545.3,223.11) and (544.11,224.3) .. (542.65,224.3) .. controls (541.19,224.3) and (540,223.11) .. (540,221.65) -- cycle ;
%Straight Lines [id:da20661615803262734]
\draw    (415.81,221.65) -- (433.3,221.65) ;
\draw [shift={(435.3,221.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39673139329291307]
\draw    (406,221.65) -- (448,221.65) ;
%Straight Lines [id:da5964755759456224]
\draw    (545.3,221.65) -- (587.3,221.65) ;
%Straight Lines [id:da7275998924763905]
\draw    (462.7,220.65) -- (486,220.65) ;
\draw [shift={(488,220.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10451879733736447]
\draw    (534.7,221.2) -- (507.9,221.2) ;
\draw [shift={(505.9,221.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9514814019601392]
\draw    (446.3,124.2) -- (488.3,124.2) ;
%Straight Lines [id:da5298750857737793]
\draw    (493.3,124.2) -- (535.3,124.2) ;
%Flowchart: Connector [id:dp5815960023663693]
\draw   (442,124.65) .. controls (442,123.19) and (443.19,122) .. (444.65,122) .. controls (446.11,122) and (447.3,123.19) .. (447.3,124.65) .. controls (447.3,126.11) and (446.11,127.3) .. (444.65,127.3) .. controls (443.19,127.3) and (442,126.11) .. (442,124.65) -- cycle ;
%Flowchart: Connector [id:dp47088985694182606]
\draw   (487,124.65) .. controls (487,123.19) and (488.19,122) .. (489.65,122) .. controls (491.11,122) and (492.3,123.19) .. (492.3,124.65) .. controls (492.3,126.11) and (491.11,127.3) .. (489.65,127.3) .. controls (488.19,127.3) and (487,126.11) .. (487,124.65) -- cycle ;
%Flowchart: Connector [id:dp48400480650990163]
\draw   (534,124.65) .. controls (534,123.19) and (535.19,122) .. (536.65,122) .. controls (538.11,122) and (539.3,123.19) .. (539.3,124.65) .. controls (539.3,126.11) and (538.11,127.3) .. (536.65,127.3) .. controls (535.19,127.3) and (534,126.11) .. (534,124.65) -- cycle ;
%Straight Lines [id:da6785739282432035]
\draw    (452.74,124.2) -- (479.86,124.2) ;
\draw [shift={(481.86,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5063383988157841]
\draw    (400,124.65) -- (442,124.65) ;
%Straight Lines [id:da1356902190399285]
\draw    (539.3,124.65) -- (581.3,124.65) ;
%Straight Lines [id:da797953419105411]
\draw    (431.03,124.65) -- (412.97,124.65) ;
\draw [shift={(410.97,124.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2837273657061754]
\draw    (502.7,124.2) -- (523.9,124.2) ;
\draw [shift={(525.9,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (278,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (319,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (181,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (344,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (339,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (336,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (144,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (439,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (480,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (143,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (184,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (444,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (485,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (438,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (479,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (292.74,65.2) -- (319.86,65.2) ;
\draw [shift={(321.86,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002476125487825387]
\draw    (240,65.65) -- (282,65.65) ;
%Straight Lines [id:da0752719559888837]
\draw    (379.3,65.65) -- (421.3,65.65) ;
%Straight Lines [id:da17706265985305092]
\draw    (271.03,65.65) -- (252.97,65.65) ;
\draw [shift={(250.97,65.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (367,65.2) -- (343.6,65.2) ;
\draw [shift={(341.6,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21048234436989777]
\draw    (148.3,125.2) -- (190.3,125.2) ;
%Straight Lines [id:da4656470692088117]
\draw    (195.3,125.2) -- (237.3,125.2) ;
%Flowchart: Connector [id:dp06068948534078333]
\draw   (144,125.65) .. controls (144,124.19) and (145.19,123) .. (146.65,123) .. controls (148.11,123) and (149.3,124.19) .. (149.3,125.65) .. controls (149.3,127.11) and (148.11,128.3) .. (146.65,128.3) .. controls (145.19,128.3) and (144,127.11) .. (144,125.65) -- cycle ;
%Flowchart: Connector [id:dp1411592199561016]
\draw   (189,125.65) .. controls (189,124.19) and (190.19,123) .. (191.65,123) .. controls (193.11,123) and (194.3,124.19) .. (194.3,125.65) .. controls (194.3,127.11) and (193.11,128.3) .. (191.65,128.3) .. controls (190.19,128.3) and (189,127.11) .. (189,125.65) -- cycle ;
%Flowchart: Connector [id:dp13936067001381436]
\draw   (236,125.65) .. controls (236,124.19) and (237.19,123) .. (238.65,123) .. controls (240.11,123) and (241.3,124.19) .. (241.3,125.65) .. controls (241.3,127.11) and (240.11,128.3) .. (238.65,128.3) .. controls (237.19,128.3) and (236,127.11) .. (236,125.65) -- cycle ;
%Straight Lines [id:da37088302964563846]
\draw    (111.75,125.65) -- (132.25,125.65) ;
\draw [shift={(134.25,125.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23913696427051856]
\draw    (102,125.65) -- (144,125.65) ;
%Straight Lines [id:da4325186076814571]
\draw    (241.3,125.65) -- (283.3,125.65) ;
%Straight Lines [id:da8333124550158593]
\draw    (181.3,125.2) -- (159.3,125.2) ;
\draw [shift={(157.3,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5288117213823729]
\draw    (229.2,125.2) -- (205.4,125.2) ;
\draw [shift={(203.4,125.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9514814019601392]
\draw    (446.3,124.2) -- (488.3,124.2) ;
%Straight Lines [id:da5298750857737793]
\draw    (493.3,124.2) -- (535.3,124.2) ;
%Flowchart: Connector [id:dp5815960023663693]
\draw   (442,124.65) .. controls (442,123.19) and (443.19,122) .. (444.65,122) .. controls (446.11,122) and (447.3,123.19) .. (447.3,124.65) .. controls (447.3,126.11) and (446.11,127.3) .. (444.65,127.3) .. controls (443.19,127.3) and (442,126.11) .. (442,124.65) -- cycle ;
%Flowchart: Connector [id:dp47088985694182606]
\draw   (487,124.65) .. controls (487,123.19) and (488.19,122) .. (489.65,122) .. controls (491.11,122) and (492.3,123.19) .. (492.3,124.65) .. controls (492.3,126.11) and (491.11,127.3) .. (489.65,127.3) .. controls (488.19,127.3) and (487,126.11) .. (487,124.65) -- cycle ;
%Flowchart: Connector [id:dp48400480650990163]
\draw   (534,124.65) .. controls (534,123.19) and (535.19,122) .. (536.65,122) .. controls (538.11,122) and (539.3,123.19) .. (539.3,124.65) .. controls (539.3,126.11) and (538.11,127.3) .. (536.65,127.3) .. controls (535.19,127.3) and (534,126.11) .. (534,124.65) -- cycle ;
%Straight Lines [id:da6785739282432035]
\draw    (481.52,124.2) -- (455.08,124.2) ;
\draw [shift={(453.08,124.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5063383988157841]
\draw    (400,124.65) -- (442,124.65) ;
%Straight Lines [id:da1356902190399285]
\draw    (539.3,124.65) -- (581.3,124.65) ;
%Straight Lines [id:da797953419105411]
\draw    (431.03,124.65) -- (412.97,124.65) ;
\draw [shift={(410.97,124.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2837273657061754]
\draw    (502.7,124.2) -- (523.9,124.2) ;
\draw [shift={(525.9,124.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18182544457176664]
\draw    (149.3,171.2) -- (191.3,171.2) ;
%Straight Lines [id:da8876354291901309]
\draw    (196.3,171.2) -- (238.3,171.2) ;
%Flowchart: Connector [id:dp5257692687022901]
\draw   (145,171.65) .. controls (145,170.19) and (146.19,169) .. (147.65,169) .. controls (149.11,169) and (150.3,170.19) .. (150.3,171.65) .. controls (150.3,173.11) and (149.11,174.3) .. (147.65,174.3) .. controls (146.19,174.3) and (145,173.11) .. (145,171.65) -- cycle ;
%Flowchart: Connector [id:dp5083409433833663]
\draw   (190,171.65) .. controls (190,170.19) and (191.19,169) .. (192.65,169) .. controls (194.11,169) and (195.3,170.19) .. (195.3,171.65) .. controls (195.3,173.11) and (194.11,174.3) .. (192.65,174.3) .. controls (191.19,174.3) and (190,173.11) .. (190,171.65) -- cycle ;
%Flowchart: Connector [id:dp5965427886939387]
\draw   (237,171.65) .. controls (237,170.19) and (238.19,169) .. (239.65,169) .. controls (241.11,169) and (242.3,170.19) .. (242.3,171.65) .. controls (242.3,173.11) and (241.11,174.3) .. (239.65,174.3) .. controls (238.19,174.3) and (237,173.11) .. (237,171.65) -- cycle ;
%Straight Lines [id:da6699682106675693]
\draw    (112.75,171.65) -- (133.25,171.65) ;
\draw [shift={(135.25,171.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47438589216708826]
\draw    (103,171.65) -- (145,171.65) ;
%Straight Lines [id:da7982689285006519]
\draw    (242.3,171.65) -- (284.3,171.65) ;
%Straight Lines [id:da015851937766494517]
\draw    (182.3,171.2) -- (160.3,171.2) ;
\draw [shift={(158.3,171.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9748918049870317]
\draw    (230.2,171.2) -- (206.4,171.2) ;
\draw [shift={(204.4,171.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3866998308052825]
\draw    (150.3,222.2) -- (192.3,222.2) ;
%Straight Lines [id:da1839526140877581]
\draw    (197.3,222.2) -- (239.3,222.2) ;
%Flowchart: Connector [id:dp022006306934288844]
\draw   (146,222.65) .. controls (146,221.19) and (147.19,220) .. (148.65,220) .. controls (150.11,220) and (151.3,221.19) .. (151.3,222.65) .. controls (151.3,224.11) and (150.11,225.3) .. (148.65,225.3) .. controls (147.19,225.3) and (146,224.11) .. (146,222.65) -- cycle ;
%Flowchart: Connector [id:dp1817673464500691]
\draw   (191,222.65) .. controls (191,221.19) and (192.19,220) .. (193.65,220) .. controls (195.11,220) and (196.3,221.19) .. (196.3,222.65) .. controls (196.3,224.11) and (195.11,225.3) .. (193.65,225.3) .. controls (192.19,225.3) and (191,224.11) .. (191,222.65) -- cycle ;
%Flowchart: Connector [id:dp10352852273120572]
\draw   (238,222.65) .. controls (238,221.19) and (239.19,220) .. (240.65,220) .. controls (242.11,220) and (243.3,221.19) .. (243.3,222.65) .. controls (243.3,224.11) and (242.11,225.3) .. (240.65,225.3) .. controls (239.19,225.3) and (238,224.11) .. (238,222.65) -- cycle ;
%Straight Lines [id:da696061196841792]
\draw    (156.74,222.2) -- (183.86,222.2) ;
\draw [shift={(185.86,222.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3480884962151476]
\draw    (104,222.65) -- (146,222.65) ;
%Straight Lines [id:da3227609067930792]
\draw    (243.3,222.65) -- (285.3,222.65) ;
%Straight Lines [id:da8615145493242049]
\draw    (135.03,222.65) -- (116.97,222.65) ;
\draw [shift={(114.97,222.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9598299840498543]
\draw    (231,222.2) -- (207.6,222.2) ;
\draw [shift={(205.6,222.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9818645626632756]
\draw    (441.3,225.2) -- (483.3,225.2) ;
%Straight Lines [id:da4425506567985966]
\draw    (488.3,225.2) -- (530.3,225.2) ;
%Flowchart: Connector [id:dp6736079633125303]
\draw   (437,225.65) .. controls (437,224.19) and (438.19,223) .. (439.65,223) .. controls (441.11,223) and (442.3,224.19) .. (442.3,225.65) .. controls (442.3,227.11) and (441.11,228.3) .. (439.65,228.3) .. controls (438.19,228.3) and (437,227.11) .. (437,225.65) -- cycle ;
%Flowchart: Connector [id:dp5821738579295157]
\draw   (482,225.65) .. controls (482,224.19) and (483.19,223) .. (484.65,223) .. controls (486.11,223) and (487.3,224.19) .. (487.3,225.65) .. controls (487.3,227.11) and (486.11,228.3) .. (484.65,228.3) .. controls (483.19,228.3) and (482,227.11) .. (482,225.65) -- cycle ;
%Flowchart: Connector [id:dp33959429692084053]
\draw   (529,225.65) .. controls (529,224.19) and (530.19,223) .. (531.65,223) .. controls (533.11,223) and (534.3,224.19) .. (534.3,225.65) .. controls (534.3,227.11) and (533.11,228.3) .. (531.65,228.3) .. controls (530.19,228.3) and (529,227.11) .. (529,225.65) -- cycle ;
%Straight Lines [id:da8111864385709118]
\draw    (447.74,225.2) -- (474.86,225.2) ;
\draw [shift={(476.86,225.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4293240256050532]
\draw    (395,225.65) -- (437,225.65) ;
%Straight Lines [id:da3125797446203873]
\draw    (534.3,225.65) -- (576.3,225.65) ;
%Straight Lines [id:da4622319097286327]
\draw    (426.03,225.65) -- (407.97,225.65) ;
\draw [shift={(405.97,225.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20745874350173477]
\draw    (522,225.2) -- (498.6,225.2) ;
\draw [shift={(496.6,225.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5524173238077943]
\draw    (445.3,173.2) -- (487.3,173.2) ;
%Straight Lines [id:da2544696599819438]
\draw    (492.3,173.2) -- (534.3,173.2) ;
%Flowchart: Connector [id:dp2577616636173843]
\draw   (441,173.65) .. controls (441,172.19) and (442.19,171) .. (443.65,171) .. controls (445.11,171) and (446.3,172.19) .. (446.3,173.65) .. controls (446.3,175.11) and (445.11,176.3) .. (443.65,176.3) .. controls (442.19,176.3) and (441,175.11) .. (441,173.65) -- cycle ;
%Flowchart: Connector [id:dp9437849453018212]
\draw   (486,173.65) .. controls (486,172.19) and (487.19,171) .. (488.65,171) .. controls (490.11,171) and (491.3,172.19) .. (491.3,173.65) .. controls (491.3,175.11) and (490.11,176.3) .. (488.65,176.3) .. controls (487.19,176.3) and (486,175.11) .. (486,173.65) -- cycle ;
%Flowchart: Connector [id:dp5065562956928926]
\draw   (533,173.65) .. controls (533,172.19) and (534.19,171) .. (535.65,171) .. controls (537.11,171) and (538.3,172.19) .. (538.3,173.65) .. controls (538.3,175.11) and (537.11,176.3) .. (535.65,176.3) .. controls (534.19,176.3) and (533,175.11) .. (533,173.65) -- cycle ;
%Straight Lines [id:da07355050876915548]
\draw    (480.52,173.2) -- (454.08,173.2) ;
\draw [shift={(452.08,173.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39310359575710363]
\draw    (399,173.65) -- (441,173.65) ;
%Straight Lines [id:da2765285003641964]
\draw    (538.3,173.65) -- (580.3,173.65) ;
%Straight Lines [id:da48784784904901857]
\draw    (430.03,173.65) -- (411.97,173.65) ;
\draw [shift={(409.97,173.65)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6174521018842867]
\draw    (501.7,173.2) -- (522.9,173.2) ;
\draw [shift={(524.9,173.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (278,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (319,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (181,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (50,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (344,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i}}$};
% Text Node
\draw (339,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (336,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{i+1}}$};
% Text Node
\draw (438,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (479,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (141,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (182,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (142,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (183,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (433,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (474,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};
% Text Node
\draw (437,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (478,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$+1};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (292.74,65.2) -- (319.86,65.2) ;
\draw [shift={(321.86,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (367,65.2) -- (343.6,65.2) ;
\draw [shift={(341.6,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782782407799285]
\draw    (117.3,119.2) -- (159.3,119.2) ;
%Straight Lines [id:da6243285728626464]
\draw    (164.3,119.2) -- (206.3,119.2) ;
%Flowchart: Connector [id:dp6359638763087163]
\draw   (113,119.65) .. controls (113,118.19) and (114.19,117) .. (115.65,117) .. controls (117.11,117) and (118.3,118.19) .. (118.3,119.65) .. controls (118.3,121.11) and (117.11,122.3) .. (115.65,122.3) .. controls (114.19,122.3) and (113,121.11) .. (113,119.65) -- cycle ;
%Flowchart: Connector [id:dp9240004800197781]
\draw   (158,119.65) .. controls (158,118.19) and (159.19,117) .. (160.65,117) .. controls (162.11,117) and (163.3,118.19) .. (163.3,119.65) .. controls (163.3,121.11) and (162.11,122.3) .. (160.65,122.3) .. controls (159.19,122.3) and (158,121.11) .. (158,119.65) -- cycle ;
%Flowchart: Connector [id:dp030000840276965368]
\draw   (205,119.65) .. controls (205,118.19) and (206.19,117) .. (207.65,117) .. controls (209.11,117) and (210.3,118.19) .. (210.3,119.65) .. controls (210.3,121.11) and (209.11,122.3) .. (207.65,122.3) .. controls (206.19,122.3) and (205,121.11) .. (205,119.65) -- cycle ;
%Straight Lines [id:da8716862443903379]
\draw    (153.02,119.2) -- (125.58,119.2) ;
\draw [shift={(123.58,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da034929491800945955]
\draw    (170.65,119.2) -- (197.95,119.2) ;
\draw [shift={(199.95,119.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13477991633428066]
\draw    (118.3,170.2) -- (160.3,170.2) ;
%Straight Lines [id:da8272050697909163]
\draw    (165.3,170.2) -- (207.3,170.2) ;
%Flowchart: Connector [id:dp3832549543001158]
\draw   (114,170.65) .. controls (114,169.19) and (115.19,168) .. (116.65,168) .. controls (118.11,168) and (119.3,169.19) .. (119.3,170.65) .. controls (119.3,172.11) and (118.11,173.3) .. (116.65,173.3) .. controls (115.19,173.3) and (114,172.11) .. (114,170.65) -- cycle ;
%Flowchart: Connector [id:dp17945499540623744]
\draw   (159,170.65) .. controls (159,169.19) and (160.19,168) .. (161.65,168) .. controls (163.11,168) and (164.3,169.19) .. (164.3,170.65) .. controls (164.3,172.11) and (163.11,173.3) .. (161.65,173.3) .. controls (160.19,173.3) and (159,172.11) .. (159,170.65) -- cycle ;
%Flowchart: Connector [id:dp6910738940462984]
\draw   (206,170.65) .. controls (206,169.19) and (207.19,168) .. (208.65,168) .. controls (210.11,168) and (211.3,169.19) .. (211.3,170.65) .. controls (211.3,172.11) and (210.11,173.3) .. (208.65,173.3) .. controls (207.19,173.3) and (206,172.11) .. (206,170.65) -- cycle ;
%Straight Lines [id:da3641678989527142]
\draw    (154.02,170.2) -- (126.58,170.2) ;
\draw [shift={(124.58,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8043968827636174]
\draw    (199.97,170.2) -- (174.62,170.2) ;
\draw [shift={(172.62,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22390272872775308]
\draw    (120.3,275.2) -- (162.3,275.2) ;
%Straight Lines [id:da7389868113148066]
\draw    (167.3,275.2) -- (209.3,275.2) ;
%Flowchart: Connector [id:dp4288332136013342]
\draw   (116,275.65) .. controls (116,274.19) and (117.19,273) .. (118.65,273) .. controls (120.11,273) and (121.3,274.19) .. (121.3,275.65) .. controls (121.3,277.11) and (120.11,278.3) .. (118.65,278.3) .. controls (117.19,278.3) and (116,277.11) .. (116,275.65) -- cycle ;
%Flowchart: Connector [id:dp4445039784429028]
\draw   (161,275.65) .. controls (161,274.19) and (162.19,273) .. (163.65,273) .. controls (165.11,273) and (166.3,274.19) .. (166.3,275.65) .. controls (166.3,277.11) and (165.11,278.3) .. (163.65,278.3) .. controls (162.19,278.3) and (161,277.11) .. (161,275.65) -- cycle ;
%Flowchart: Connector [id:dp8940341439381843]
\draw   (208,275.65) .. controls (208,274.19) and (209.19,273) .. (210.65,273) .. controls (212.11,273) and (213.3,274.19) .. (213.3,275.65) .. controls (213.3,277.11) and (212.11,278.3) .. (210.65,278.3) .. controls (209.19,278.3) and (208,277.11) .. (208,275.65) -- cycle ;
%Straight Lines [id:da36551663676503354]
\draw    (173.74,275.2) -- (200.86,275.2) ;
\draw [shift={(202.86,275.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12678976041209378]
\draw    (154,275.2) -- (130.6,275.2) ;
\draw [shift={(128.6,275.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056136642329414066]
\draw    (115.3,228.2) -- (157.3,228.2) ;
%Straight Lines [id:da2232218782335913]
\draw    (162.3,228.2) -- (204.3,228.2) ;
%Flowchart: Connector [id:dp7945847492993994]
\draw   (111,228.65) .. controls (111,227.19) and (112.19,226) .. (113.65,226) .. controls (115.11,226) and (116.3,227.19) .. (116.3,228.65) .. controls (116.3,230.11) and (115.11,231.3) .. (113.65,231.3) .. controls (112.19,231.3) and (111,230.11) .. (111,228.65) -- cycle ;
%Flowchart: Connector [id:dp09924112780449379]
\draw   (156,228.65) .. controls (156,227.19) and (157.19,226) .. (158.65,226) .. controls (160.11,226) and (161.3,227.19) .. (161.3,228.65) .. controls (161.3,230.11) and (160.11,231.3) .. (158.65,231.3) .. controls (157.19,231.3) and (156,230.11) .. (156,228.65) -- cycle ;
%Flowchart: Connector [id:dp5370886751642814]
\draw   (203,228.65) .. controls (203,227.19) and (204.19,226) .. (205.65,226) .. controls (207.11,226) and (208.3,227.19) .. (208.3,228.65) .. controls (208.3,230.11) and (207.11,231.3) .. (205.65,231.3) .. controls (204.19,231.3) and (203,230.11) .. (203,228.65) -- cycle ;
%Straight Lines [id:da21338387146785465]
\draw    (151.02,228.2) -- (123.58,228.2) ;
\draw [shift={(121.58,228.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029646930104722]
\draw    (196.97,228.2) -- (171.62,228.2) ;
\draw [shift={(169.62,228.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da658364126586835]
\draw    (382.3,126.2) -- (424.3,126.2) ;
%Straight Lines [id:da3558727847893144]
\draw    (429.3,126.2) -- (471.3,126.2) ;
%Flowchart: Connector [id:dp2195206636716871]
\draw   (378,126.65) .. controls (378,125.19) and (379.19,124) .. (380.65,124) .. controls (382.11,124) and (383.3,125.19) .. (383.3,126.65) .. controls (383.3,128.11) and (382.11,129.3) .. (380.65,129.3) .. controls (379.19,129.3) and (378,128.11) .. (378,126.65) -- cycle ;
%Flowchart: Connector [id:dp7815515600287439]
\draw   (423,126.65) .. controls (423,125.19) and (424.19,124) .. (425.65,124) .. controls (427.11,124) and (428.3,125.19) .. (428.3,126.65) .. controls (428.3,128.11) and (427.11,129.3) .. (425.65,129.3) .. controls (424.19,129.3) and (423,128.11) .. (423,126.65) -- cycle ;
%Flowchart: Connector [id:dp8629682272626746]
\draw   (470,126.65) .. controls (470,125.19) and (471.19,124) .. (472.65,124) .. controls (474.11,124) and (475.3,125.19) .. (475.3,126.65) .. controls (475.3,128.11) and (474.11,129.3) .. (472.65,129.3) .. controls (471.19,129.3) and (470,128.11) .. (470,126.65) -- cycle ;
%Straight Lines [id:da35090283172838954]
\draw    (388.74,126.2) -- (415.86,126.2) ;
\draw [shift={(417.86,126.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07527966353971305]
\draw    (435.65,126.2) -- (462.95,126.2) ;
\draw [shift={(464.95,126.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da952408498389232]
\draw    (389.3,179.2) -- (431.3,179.2) ;
%Straight Lines [id:da20153524327493288]
\draw    (436.3,179.2) -- (478.3,179.2) ;
%Flowchart: Connector [id:dp5078347037921274]
\draw   (385,179.65) .. controls (385,178.19) and (386.19,177) .. (387.65,177) .. controls (389.11,177) and (390.3,178.19) .. (390.3,179.65) .. controls (390.3,181.11) and (389.11,182.3) .. (387.65,182.3) .. controls (386.19,182.3) and (385,181.11) .. (385,179.65) -- cycle ;
%Flowchart: Connector [id:dp1637982840044505]
\draw   (430,179.65) .. controls (430,178.19) and (431.19,177) .. (432.65,177) .. controls (434.11,177) and (435.3,178.19) .. (435.3,179.65) .. controls (435.3,181.11) and (434.11,182.3) .. (432.65,182.3) .. controls (431.19,182.3) and (430,181.11) .. (430,179.65) -- cycle ;
%Flowchart: Connector [id:dp19795353396804294]
\draw   (477,179.65) .. controls (477,178.19) and (478.19,177) .. (479.65,177) .. controls (481.11,177) and (482.3,178.19) .. (482.3,179.65) .. controls (482.3,181.11) and (481.11,182.3) .. (479.65,182.3) .. controls (478.19,182.3) and (477,181.11) .. (477,179.65) -- cycle ;
%Straight Lines [id:da2901529450987328]
\draw    (395.74,179.2) -- (422.86,179.2) ;
\draw [shift={(424.86,179.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20368710756617792]
\draw    (442.65,179.2) -- (469.95,179.2) ;
\draw [shift={(471.95,179.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9536874035379881]
\draw    (394.3,233.2) -- (436.3,233.2) ;
%Straight Lines [id:da5190616548808926]
\draw    (441.3,233.2) -- (483.3,233.2) ;
%Flowchart: Connector [id:dp5729057651117953]
\draw   (390,233.65) .. controls (390,232.19) and (391.19,231) .. (392.65,231) .. controls (394.11,231) and (395.3,232.19) .. (395.3,233.65) .. controls (395.3,235.11) and (394.11,236.3) .. (392.65,236.3) .. controls (391.19,236.3) and (390,235.11) .. (390,233.65) -- cycle ;
%Flowchart: Connector [id:dp7432269640500953]
\draw   (435,233.65) .. controls (435,232.19) and (436.19,231) .. (437.65,231) .. controls (439.11,231) and (440.3,232.19) .. (440.3,233.65) .. controls (440.3,235.11) and (439.11,236.3) .. (437.65,236.3) .. controls (436.19,236.3) and (435,235.11) .. (435,233.65) -- cycle ;
%Flowchart: Connector [id:dp7946585302766422]
\draw   (482,233.65) .. controls (482,232.19) and (483.19,231) .. (484.65,231) .. controls (486.11,231) and (487.3,232.19) .. (487.3,233.65) .. controls (487.3,235.11) and (486.11,236.3) .. (484.65,236.3) .. controls (483.19,236.3) and (482,235.11) .. (482,233.65) -- cycle ;
%Straight Lines [id:da18737177311595965]
\draw    (400.74,233.2) -- (427.86,233.2) ;
\draw [shift={(429.86,233.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5454967539935458]
\draw    (475,233.2) -- (451.6,233.2) ;
\draw [shift={(449.6,233.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9337194284749137]
\draw    (399.3,286.2) -- (441.3,286.2) ;
%Straight Lines [id:da028271253027077003]
\draw    (446.3,286.2) -- (488.3,286.2) ;
%Flowchart: Connector [id:dp9322822124787282]
\draw   (395,286.65) .. controls (395,285.19) and (396.19,284) .. (397.65,284) .. controls (399.11,284) and (400.3,285.19) .. (400.3,286.65) .. controls (400.3,288.11) and (399.11,289.3) .. (397.65,289.3) .. controls (396.19,289.3) and (395,288.11) .. (395,286.65) -- cycle ;
%Flowchart: Connector [id:dp6328153962213072]
\draw   (440,286.65) .. controls (440,285.19) and (441.19,284) .. (442.65,284) .. controls (444.11,284) and (445.3,285.19) .. (445.3,286.65) .. controls (445.3,288.11) and (444.11,289.3) .. (442.65,289.3) .. controls (441.19,289.3) and (440,288.11) .. (440,286.65) -- cycle ;
%Flowchart: Connector [id:dp7496744334943273]
\draw   (487,286.65) .. controls (487,285.19) and (488.19,284) .. (489.65,284) .. controls (491.11,284) and (492.3,285.19) .. (492.3,286.65) .. controls (492.3,288.11) and (491.11,289.3) .. (489.65,289.3) .. controls (488.19,289.3) and (487,288.11) .. (487,286.65) -- cycle ;
%Straight Lines [id:da960050333377328]
%\draw    (466.74,353.2) -- (493.86,353.2) ;
%\draw [shift={(495.86,353.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26817441663344965]
\draw    (433,286.2) -- (409.6,286.2) ;
\draw [shift={(407.6,286.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6389440798712553]
\draw    (459.18,286.2) -- (486.3,286.2) ;
\draw [shift={(488.3,286.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (371,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (51,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (149,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (202,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (150,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (203,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (52,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (152,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (205,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (317,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (323,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (315,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (326,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (200,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (414,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (467,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (421,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (474,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (426,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (479,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (431,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (484,297) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (292.74,65.2) -- (319.86,65.2) ;
\draw [shift={(321.86,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (339.15,65.2) -- (367.45,65.2) ;
\draw [shift={(369.45,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782782407799285]
\draw    (117.3,119.2) -- (159.3,119.2) ;
%Straight Lines [id:da6243285728626464]
\draw    (164.3,119.2) -- (206.3,119.2) ;
%Flowchart: Connector [id:dp6359638763087163]
\draw   (113,119.65) .. controls (113,118.19) and (114.19,117) .. (115.65,117) .. controls (117.11,117) and (118.3,118.19) .. (118.3,119.65) .. controls (118.3,121.11) and (117.11,122.3) .. (115.65,122.3) .. controls (114.19,122.3) and (113,121.11) .. (113,119.65) -- cycle ;
%Flowchart: Connector [id:dp9240004800197781]
\draw   (158,119.65) .. controls (158,118.19) and (159.19,117) .. (160.65,117) .. controls (162.11,117) and (163.3,118.19) .. (163.3,119.65) .. controls (163.3,121.11) and (162.11,122.3) .. (160.65,122.3) .. controls (159.19,122.3) and (158,121.11) .. (158,119.65) -- cycle ;
%Flowchart: Connector [id:dp030000840276965368]
\draw   (205,119.65) .. controls (205,118.19) and (206.19,117) .. (207.65,117) .. controls (209.11,117) and (210.3,118.19) .. (210.3,119.65) .. controls (210.3,121.11) and (209.11,122.3) .. (207.65,122.3) .. controls (206.19,122.3) and (205,121.11) .. (205,119.65) -- cycle ;
%Straight Lines [id:da8716862443903379]
\draw    (465.02,126.2) -- (437.58,126.2) ;
\draw [shift={(435.58,126.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da034929491800945955]
\draw    (123.65,119.2) -- (150.95,119.2) ;
\draw [shift={(152.95,119.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13477991633428066]
\draw    (118.3,170.2) -- (160.3,170.2) ;
%Straight Lines [id:da8272050697909163]
\draw    (165.3,170.2) -- (207.3,170.2) ;
%Flowchart: Connector [id:dp3832549543001158]
\draw   (114,170.65) .. controls (114,169.19) and (115.19,168) .. (116.65,168) .. controls (118.11,168) and (119.3,169.19) .. (119.3,170.65) .. controls (119.3,172.11) and (118.11,173.3) .. (116.65,173.3) .. controls (115.19,173.3) and (114,172.11) .. (114,170.65) -- cycle ;
%Flowchart: Connector [id:dp17945499540623744]
\draw   (159,170.65) .. controls (159,169.19) and (160.19,168) .. (161.65,168) .. controls (163.11,168) and (164.3,169.19) .. (164.3,170.65) .. controls (164.3,172.11) and (163.11,173.3) .. (161.65,173.3) .. controls (160.19,173.3) and (159,172.11) .. (159,170.65) -- cycle ;
%Flowchart: Connector [id:dp6910738940462984]
\draw   (206,170.65) .. controls (206,169.19) and (207.19,168) .. (208.65,168) .. controls (210.11,168) and (211.3,169.19) .. (211.3,170.65) .. controls (211.3,172.11) and (210.11,173.3) .. (208.65,173.3) .. controls (207.19,173.3) and (206,172.11) .. (206,170.65) -- cycle ;
%Straight Lines [id:da3641678989527142]
\draw    (125.16,170.2) -- (151.44,170.2) ;
\draw [shift={(153.44,170.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8043968827636174]
\draw    (199.97,170.2) -- (174.62,170.2) ;
\draw [shift={(172.62,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22390272872775308]
\draw    (120.3,275.2) -- (162.3,275.2) ;
%Straight Lines [id:da7389868113148066]
\draw    (167.3,275.2) -- (209.3,275.2) ;
%Flowchart: Connector [id:dp4288332136013342]
\draw   (116,275.65) .. controls (116,274.19) and (117.19,273) .. (118.65,273) .. controls (120.11,273) and (121.3,274.19) .. (121.3,275.65) .. controls (121.3,277.11) and (120.11,278.3) .. (118.65,278.3) .. controls (117.19,278.3) and (116,277.11) .. (116,275.65) -- cycle ;
%Flowchart: Connector [id:dp4445039784429028]
\draw   (161,275.65) .. controls (161,274.19) and (162.19,273) .. (163.65,273) .. controls (165.11,273) and (166.3,274.19) .. (166.3,275.65) .. controls (166.3,277.11) and (165.11,278.3) .. (163.65,278.3) .. controls (162.19,278.3) and (161,277.11) .. (161,275.65) -- cycle ;
%Flowchart: Connector [id:dp8940341439381843]
\draw   (208,275.65) .. controls (208,274.19) and (209.19,273) .. (210.65,273) .. controls (212.11,273) and (213.3,274.19) .. (213.3,275.65) .. controls (213.3,277.11) and (212.11,278.3) .. (210.65,278.3) .. controls (209.19,278.3) and (208,277.11) .. (208,275.65) -- cycle ;
%Straight Lines [id:da36551663676503354]
\draw    (200.52,275.3) -- (178.08,275.12) ;
\draw [shift={(176.08,275.1)}, rotate = 360.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12678976041209378]
\draw    (154,275.2) -- (130.6,275.2) ;
\draw [shift={(128.6,275.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056136642329414066]
\draw    (115.3,228.2) -- (157.3,228.2) ;
%Straight Lines [id:da2232218782335913]
\draw    (162.3,228.2) -- (204.3,228.2) ;
%Flowchart: Connector [id:dp7945847492993994]
\draw   (111,228.65) .. controls (111,227.19) and (112.19,226) .. (113.65,226) .. controls (115.11,226) and (116.3,227.19) .. (116.3,228.65) .. controls (116.3,230.11) and (115.11,231.3) .. (113.65,231.3) .. controls (112.19,231.3) and (111,230.11) .. (111,228.65) -- cycle ;
%Flowchart: Connector [id:dp09924112780449379]
\draw   (156,228.65) .. controls (156,227.19) and (157.19,226) .. (158.65,226) .. controls (160.11,226) and (161.3,227.19) .. (161.3,228.65) .. controls (161.3,230.11) and (160.11,231.3) .. (158.65,231.3) .. controls (157.19,231.3) and (156,230.11) .. (156,228.65) -- cycle ;
%Flowchart: Connector [id:dp5370886751642814]
\draw   (203,228.65) .. controls (203,227.19) and (204.19,226) .. (205.65,226) .. controls (207.11,226) and (208.3,227.19) .. (208.3,228.65) .. controls (208.3,230.11) and (207.11,231.3) .. (205.65,231.3) .. controls (204.19,231.3) and (203,230.11) .. (203,228.65) -- cycle ;
%Straight Lines [id:da21338387146785465]
\draw    (151.02,228.2) -- (123.58,228.2) ;
\draw [shift={(121.58,228.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029646930104722]
\draw    (169.64,228.2) -- (194.96,228.2) ;
\draw [shift={(196.96,228.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da658364126586835]
\draw    (382.3,126.2) -- (424.3,126.2) ;
%Straight Lines [id:da3558727847893144]
\draw    (429.3,126.2) -- (471.3,126.2) ;
%Flowchart: Connector [id:dp2195206636716871]
\draw   (378,126.65) .. controls (378,125.19) and (379.19,124) .. (380.65,124) .. controls (382.11,124) and (383.3,125.19) .. (383.3,126.65) .. controls (383.3,128.11) and (382.11,129.3) .. (380.65,129.3) .. controls (379.19,129.3) and (378,128.11) .. (378,126.65) -- cycle ;
%Flowchart: Connector [id:dp7815515600287439]
\draw   (423,126.65) .. controls (423,125.19) and (424.19,124) .. (425.65,124) .. controls (427.11,124) and (428.3,125.19) .. (428.3,126.65) .. controls (428.3,128.11) and (427.11,129.3) .. (425.65,129.3) .. controls (424.19,129.3) and (423,128.11) .. (423,126.65) -- cycle ;
%Flowchart: Connector [id:dp8629682272626746]
\draw   (470,126.65) .. controls (470,125.19) and (471.19,124) .. (472.65,124) .. controls (474.11,124) and (475.3,125.19) .. (475.3,126.65) .. controls (475.3,128.11) and (474.11,129.3) .. (472.65,129.3) .. controls (471.19,129.3) and (470,128.11) .. (470,126.65) -- cycle ;
%Straight Lines [id:da35090283172838954]
\draw    (388.74,126.2) -- (415.86,126.2) ;
\draw [shift={(417.86,126.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07527966353971305]
\draw    (170.65,119.2) -- (197.95,119.2) ;
\draw [shift={(199.95,119.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da952408498389232]
\draw    (389.3,179.2) -- (431.3,179.2) ;
%Straight Lines [id:da20153524327493288]
\draw    (436.3,179.2) -- (478.3,179.2) ;
%Flowchart: Connector [id:dp5078347037921274]
\draw   (385,179.65) .. controls (385,178.19) and (386.19,177) .. (387.65,177) .. controls (389.11,177) and (390.3,178.19) .. (390.3,179.65) .. controls (390.3,181.11) and (389.11,182.3) .. (387.65,182.3) .. controls (386.19,182.3) and (385,181.11) .. (385,179.65) -- cycle ;
%Flowchart: Connector [id:dp1637982840044505]
\draw   (430,179.65) .. controls (430,178.19) and (431.19,177) .. (432.65,177) .. controls (434.11,177) and (435.3,178.19) .. (435.3,179.65) .. controls (435.3,181.11) and (434.11,182.3) .. (432.65,182.3) .. controls (431.19,182.3) and (430,181.11) .. (430,179.65) -- cycle ;
%Flowchart: Connector [id:dp19795353396804294]
\draw   (477,179.65) .. controls (477,178.19) and (478.19,177) .. (479.65,177) .. controls (481.11,177) and (482.3,178.19) .. (482.3,179.65) .. controls (482.3,181.11) and (481.11,182.3) .. (479.65,182.3) .. controls (478.19,182.3) and (477,181.11) .. (477,179.65) -- cycle ;
%Straight Lines [id:da2901529450987328]
\draw    (423.02,179.2) -- (399.58,179.2) ;
\draw [shift={(397.58,179.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20368710756617792]
\draw    (442.65,179.2) -- (469.95,179.2) ;
\draw [shift={(471.95,179.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9536874035379881]
\draw    (394.3,233.2) -- (436.3,233.2) ;
%Straight Lines [id:da5190616548808926]
\draw    (441.3,233.2) -- (483.3,233.2) ;
%Flowchart: Connector [id:dp5729057651117953]
\draw   (390,233.65) .. controls (390,232.19) and (391.19,231) .. (392.65,231) .. controls (394.11,231) and (395.3,232.19) .. (395.3,233.65) .. controls (395.3,235.11) and (394.11,236.3) .. (392.65,236.3) .. controls (391.19,236.3) and (390,235.11) .. (390,233.65) -- cycle ;
%Flowchart: Connector [id:dp7432269640500953]
\draw   (435,233.65) .. controls (435,232.19) and (436.19,231) .. (437.65,231) .. controls (439.11,231) and (440.3,232.19) .. (440.3,233.65) .. controls (440.3,235.11) and (439.11,236.3) .. (437.65,236.3) .. controls (436.19,236.3) and (435,235.11) .. (435,233.65) -- cycle ;
%Flowchart: Connector [id:dp7946585302766422]
\draw   (482,233.65) .. controls (482,232.19) and (483.19,231) .. (484.65,231) .. controls (486.11,231) and (487.3,232.19) .. (487.3,233.65) .. controls (487.3,235.11) and (486.11,236.3) .. (484.65,236.3) .. controls (483.19,236.3) and (482,235.11) .. (482,233.65) -- cycle ;
%Straight Lines [id:da18737177311595965]
\draw    (474.02,233.2) -- (452.58,233.2) ;
\draw [shift={(450.58,233.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5454967539935458]
\draw    (428,233.2) -- (404.6,233.2) ;
\draw [shift={(402.6,233.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015935847070359]
\draw    (393.3,275.2) -- (435.3,275.2) ;
%Straight Lines [id:da6084031451729957]
\draw    (440.3,275.2) -- (482.3,275.2) ;
%Flowchart: Connector [id:dp5256406186458387]
\draw   (389,275.65) .. controls (389,274.19) and (390.19,273) .. (391.65,273) .. controls (393.11,273) and (394.3,274.19) .. (394.3,275.65) .. controls (394.3,277.11) and (393.11,278.3) .. (391.65,278.3) .. controls (390.19,278.3) and (389,277.11) .. (389,275.65) -- cycle ;
%Flowchart: Connector [id:dp7088028975489995]
\draw   (434,275.65) .. controls (434,274.19) and (435.19,273) .. (436.65,273) .. controls (438.11,273) and (439.3,274.19) .. (439.3,275.65) .. controls (439.3,277.11) and (438.11,278.3) .. (436.65,278.3) .. controls (435.19,278.3) and (434,277.11) .. (434,275.65) -- cycle ;
%Flowchart: Connector [id:dp9533239341861388]
\draw   (481,275.65) .. controls (481,274.19) and (482.19,273) .. (483.65,273) .. controls (485.11,273) and (486.3,274.19) .. (486.3,275.65) .. controls (486.3,277.11) and (485.11,278.3) .. (483.65,278.3) .. controls (482.19,278.3) and (481,277.11) .. (481,275.65) -- cycle ;
%Straight Lines [id:da1552441598744747]
\draw    (473.02,275.2) -- (451.58,275.2) ;
\draw [shift={(449.58,275.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2802408430992054]
\draw    (427,275.2) -- (403.6,275.2) ;
\draw [shift={(401.6,275.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (371,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (51,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (149,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (202,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (150,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (203,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (52,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (152,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (205,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (317,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (323,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (315,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (326,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (200,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (414,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (467,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (421,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (474,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (426,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (479,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (425,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (478,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (314.74,65.2) -- (297.3,64.48) ;
\draw [shift={(295.3,64.4)}, rotate = 362.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (339.15,65.2) -- (367.45,65.2) ;
\draw [shift={(369.45,65.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782782407799285]
\draw    (117.3,119.2) -- (159.3,119.2) ;
%Straight Lines [id:da6243285728626464]
\draw    (164.3,119.2) -- (206.3,119.2) ;
%Flowchart: Connector [id:dp6359638763087163]
\draw   (113,119.65) .. controls (113,118.19) and (114.19,117) .. (115.65,117) .. controls (117.11,117) and (118.3,118.19) .. (118.3,119.65) .. controls (118.3,121.11) and (117.11,122.3) .. (115.65,122.3) .. controls (114.19,122.3) and (113,121.11) .. (113,119.65) -- cycle ;
%Flowchart: Connector [id:dp9240004800197781]
\draw   (158,119.65) .. controls (158,118.19) and (159.19,117) .. (160.65,117) .. controls (162.11,117) and (163.3,118.19) .. (163.3,119.65) .. controls (163.3,121.11) and (162.11,122.3) .. (160.65,122.3) .. controls (159.19,122.3) and (158,121.11) .. (158,119.65) -- cycle ;
%Flowchart: Connector [id:dp030000840276965368]
\draw   (205,119.65) .. controls (205,118.19) and (206.19,117) .. (207.65,117) .. controls (209.11,117) and (210.3,118.19) .. (210.3,119.65) .. controls (210.3,121.11) and (209.11,122.3) .. (207.65,122.3) .. controls (206.19,122.3) and (205,121.11) .. (205,119.65) -- cycle ;
%Straight Lines [id:da8716862443903379]
\draw    (465.02,126.2) -- (437.58,126.2) ;
\draw [shift={(435.58,126.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da034929491800945955]
\draw    (123.65,119.2) -- (150.95,119.2) ;
\draw [shift={(152.95,119.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13477991633428066]
\draw    (118.3,170.2) -- (160.3,170.2) ;
%Straight Lines [id:da8272050697909163]
\draw    (165.3,170.2) -- (207.3,170.2) ;
%Flowchart: Connector [id:dp3832549543001158]
\draw   (114,170.65) .. controls (114,169.19) and (115.19,168) .. (116.65,168) .. controls (118.11,168) and (119.3,169.19) .. (119.3,170.65) .. controls (119.3,172.11) and (118.11,173.3) .. (116.65,173.3) .. controls (115.19,173.3) and (114,172.11) .. (114,170.65) -- cycle ;
%Flowchart: Connector [id:dp17945499540623744]
\draw   (159,170.65) .. controls (159,169.19) and (160.19,168) .. (161.65,168) .. controls (163.11,168) and (164.3,169.19) .. (164.3,170.65) .. controls (164.3,172.11) and (163.11,173.3) .. (161.65,173.3) .. controls (160.19,173.3) and (159,172.11) .. (159,170.65) -- cycle ;
%Flowchart: Connector [id:dp6910738940462984]
\draw   (206,170.65) .. controls (206,169.19) and (207.19,168) .. (208.65,168) .. controls (210.11,168) and (211.3,169.19) .. (211.3,170.65) .. controls (211.3,172.11) and (210.11,173.3) .. (208.65,173.3) .. controls (207.19,173.3) and (206,172.11) .. (206,170.65) -- cycle ;
%Straight Lines [id:da3641678989527142]
\draw    (125.16,170.2) -- (151.44,170.2) ;
\draw [shift={(153.44,170.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8043968827636174]
\draw    (170.14,170.2) -- (200.46,170.2) ;
\draw [shift={(202.46,170.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22390272872775308]
\draw    (120.3,275.2) -- (162.3,275.2) ;
%Straight Lines [id:da7389868113148066]
\draw    (167.3,275.2) -- (209.3,275.2) ;
%Flowchart: Connector [id:dp4288332136013342]
\draw   (116,275.65) .. controls (116,274.19) and (117.19,273) .. (118.65,273) .. controls (120.11,273) and (121.3,274.19) .. (121.3,275.65) .. controls (121.3,277.11) and (120.11,278.3) .. (118.65,278.3) .. controls (117.19,278.3) and (116,277.11) .. (116,275.65) -- cycle ;
%Flowchart: Connector [id:dp4445039784429028]
\draw   (161,275.65) .. controls (161,274.19) and (162.19,273) .. (163.65,273) .. controls (165.11,273) and (166.3,274.19) .. (166.3,275.65) .. controls (166.3,277.11) and (165.11,278.3) .. (163.65,278.3) .. controls (162.19,278.3) and (161,277.11) .. (161,275.65) -- cycle ;
%Flowchart: Connector [id:dp8940341439381843]
\draw   (208,275.65) .. controls (208,274.19) and (209.19,273) .. (210.65,273) .. controls (212.11,273) and (213.3,274.19) .. (213.3,275.65) .. controls (213.3,277.11) and (212.11,278.3) .. (210.65,278.3) .. controls (209.19,278.3) and (208,277.11) .. (208,275.65) -- cycle ;
%Straight Lines [id:da36551663676503354]
\draw    (200.52,275.3) -- (178.08,275.12) ;
\draw [shift={(176.08,275.1)}, rotate = 360.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12678976041209378]
\draw    (128.65,275.2) -- (151.95,275.2) ;
\draw [shift={(153.95,275.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056136642329414066]
\draw    (115.3,228.2) -- (157.3,228.2) ;
%Straight Lines [id:da2232218782335913]
\draw    (162.3,228.2) -- (204.3,228.2) ;
%Flowchart: Connector [id:dp7945847492993994]
\draw   (111,228.65) .. controls (111,227.19) and (112.19,226) .. (113.65,226) .. controls (115.11,226) and (116.3,227.19) .. (116.3,228.65) .. controls (116.3,230.11) and (115.11,231.3) .. (113.65,231.3) .. controls (112.19,231.3) and (111,230.11) .. (111,228.65) -- cycle ;
%Flowchart: Connector [id:dp09924112780449379]
\draw   (156,228.65) .. controls (156,227.19) and (157.19,226) .. (158.65,226) .. controls (160.11,226) and (161.3,227.19) .. (161.3,228.65) .. controls (161.3,230.11) and (160.11,231.3) .. (158.65,231.3) .. controls (157.19,231.3) and (156,230.11) .. (156,228.65) -- cycle ;
%Flowchart: Connector [id:dp5370886751642814]
\draw   (203,228.65) .. controls (203,227.19) and (204.19,226) .. (205.65,226) .. controls (207.11,226) and (208.3,227.19) .. (208.3,228.65) .. controls (208.3,230.11) and (207.11,231.3) .. (205.65,231.3) .. controls (204.19,231.3) and (203,230.11) .. (203,228.65) -- cycle ;
%Straight Lines [id:da21338387146785465]
\draw    (120.66,228.2) -- (149.94,228.2) ;
\draw [shift={(151.94,228.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029646930104722]
\draw    (169.64,228.2) -- (194.96,228.2) ;
\draw [shift={(196.96,228.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da658364126586835]
\draw    (382.3,126.2) -- (424.3,126.2) ;
%Straight Lines [id:da3558727847893144]
\draw    (429.3,126.2) -- (471.3,126.2) ;
%Flowchart: Connector [id:dp2195206636716871]
\draw   (378,126.65) .. controls (378,125.19) and (379.19,124) .. (380.65,124) .. controls (382.11,124) and (383.3,125.19) .. (383.3,126.65) .. controls (383.3,128.11) and (382.11,129.3) .. (380.65,129.3) .. controls (379.19,129.3) and (378,128.11) .. (378,126.65) -- cycle ;
%Flowchart: Connector [id:dp7815515600287439]
\draw   (423,126.65) .. controls (423,125.19) and (424.19,124) .. (425.65,124) .. controls (427.11,124) and (428.3,125.19) .. (428.3,126.65) .. controls (428.3,128.11) and (427.11,129.3) .. (425.65,129.3) .. controls (424.19,129.3) and (423,128.11) .. (423,126.65) -- cycle ;
%Flowchart: Connector [id:dp8629682272626746]
\draw   (470,126.65) .. controls (470,125.19) and (471.19,124) .. (472.65,124) .. controls (474.11,124) and (475.3,125.19) .. (475.3,126.65) .. controls (475.3,128.11) and (474.11,129.3) .. (472.65,129.3) .. controls (471.19,129.3) and (470,128.11) .. (470,126.65) -- cycle ;
%Straight Lines [id:da35090283172838954]
\draw    (419.02,126.2) -- (389.58,126.2) ;
\draw [shift={(387.58,126.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07527966353971305]
\draw    (191.65,119.2) -- (174.3,119.2) ;
\draw [shift={(172.3,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9536874035379881]
\draw    (394.3,233.2) -- (436.3,233.2) ;
%Straight Lines [id:da5190616548808926]
\draw    (441.3,233.2) -- (483.3,233.2) ;
%Flowchart: Connector [id:dp5729057651117953]
\draw   (390,233.65) .. controls (390,232.19) and (391.19,231) .. (392.65,231) .. controls (394.11,231) and (395.3,232.19) .. (395.3,233.65) .. controls (395.3,235.11) and (394.11,236.3) .. (392.65,236.3) .. controls (391.19,236.3) and (390,235.11) .. (390,233.65) -- cycle ;
%Flowchart: Connector [id:dp7432269640500953]
\draw   (435,233.65) .. controls (435,232.19) and (436.19,231) .. (437.65,231) .. controls (439.11,231) and (440.3,232.19) .. (440.3,233.65) .. controls (440.3,235.11) and (439.11,236.3) .. (437.65,236.3) .. controls (436.19,236.3) and (435,235.11) .. (435,233.65) -- cycle ;
%Flowchart: Connector [id:dp7946585302766422]
\draw   (482,233.65) .. controls (482,232.19) and (483.19,231) .. (484.65,231) .. controls (486.11,231) and (487.3,232.19) .. (487.3,233.65) .. controls (487.3,235.11) and (486.11,236.3) .. (484.65,236.3) .. controls (483.19,236.3) and (482,235.11) .. (482,233.65) -- cycle ;
%Straight Lines [id:da18737177311595965]
\draw    (447.66,233.2) -- (474.94,233.2) ;
\draw [shift={(476.94,233.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5454967539935458]
\draw    (428,233.2) -- (404.6,233.2) ;
\draw [shift={(402.6,233.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015935847070359]
\draw    (393.3,275.2) -- (435.3,275.2) ;
%Straight Lines [id:da6084031451729957]
\draw    (440.3,275.2) -- (482.3,275.2) ;
%Flowchart: Connector [id:dp5256406186458387]
\draw   (389,275.65) .. controls (389,274.19) and (390.19,273) .. (391.65,273) .. controls (393.11,273) and (394.3,274.19) .. (394.3,275.65) .. controls (394.3,277.11) and (393.11,278.3) .. (391.65,278.3) .. controls (390.19,278.3) and (389,277.11) .. (389,275.65) -- cycle ;
%Flowchart: Connector [id:dp7088028975489995]
\draw   (434,275.65) .. controls (434,274.19) and (435.19,273) .. (436.65,273) .. controls (438.11,273) and (439.3,274.19) .. (439.3,275.65) .. controls (439.3,277.11) and (438.11,278.3) .. (436.65,278.3) .. controls (435.19,278.3) and (434,277.11) .. (434,275.65) -- cycle ;
%Flowchart: Connector [id:dp9533239341861388]
\draw   (481,275.65) .. controls (481,274.19) and (482.19,273) .. (483.65,273) .. controls (485.11,273) and (486.3,274.19) .. (486.3,275.65) .. controls (486.3,277.11) and (485.11,278.3) .. (483.65,278.3) .. controls (482.19,278.3) and (481,277.11) .. (481,275.65) -- cycle ;
%Straight Lines [id:da1552441598744747]
\draw    (473.02,275.2) -- (451.58,275.2) ;
\draw [shift={(449.58,275.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2802408430992054]
\draw    (398.65,275.2) -- (427.95,275.2) ;
\draw [shift={(429.95,275.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6547819412736946]
\draw    (469.02,175.2) -- (441.58,175.2) ;
\draw [shift={(439.58,175.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da019143146488317386]
\draw    (386.3,175.2) -- (428.3,175.2) ;
%Straight Lines [id:da7771569963275182]
\draw    (433.3,175.2) -- (475.3,175.2) ;
%Flowchart: Connector [id:dp853669893286106]
\draw   (382,175.65) .. controls (382,174.19) and (383.19,173) .. (384.65,173) .. controls (386.11,173) and (387.3,174.19) .. (387.3,175.65) .. controls (387.3,177.11) and (386.11,178.3) .. (384.65,178.3) .. controls (383.19,178.3) and (382,177.11) .. (382,175.65) -- cycle ;
%Flowchart: Connector [id:dp9659925602365513]
\draw   (427,175.65) .. controls (427,174.19) and (428.19,173) .. (429.65,173) .. controls (431.11,173) and (432.3,174.19) .. (432.3,175.65) .. controls (432.3,177.11) and (431.11,178.3) .. (429.65,178.3) .. controls (428.19,178.3) and (427,177.11) .. (427,175.65) -- cycle ;
%Flowchart: Connector [id:dp25482290097956106]
\draw   (474,175.65) .. controls (474,174.19) and (475.19,173) .. (476.65,173) .. controls (478.11,173) and (479.3,174.19) .. (479.3,175.65) .. controls (479.3,177.11) and (478.11,178.3) .. (476.65,178.3) .. controls (475.19,178.3) and (474,177.11) .. (474,175.65) -- cycle ;
%Straight Lines [id:da3798105527171425]
\draw    (423.02,175.2) -- (393.58,175.2) ;
\draw [shift={(391.58,175.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (371,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (51,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (149,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (202,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (150,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (203,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (52,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (152,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (205,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (317,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (323,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (315,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (326,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (200,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (414,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (467,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (426,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (479,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (425,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (478,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (418,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (471,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Straight Lines [id:da43566398122099415]
\draw    (286.3,65.2) -- (328.3,65.2) ;
%Straight Lines [id:da01474887058456087]
\draw    (333.3,65.2) -- (375.3,65.2) ;
%Flowchart: Connector [id:dp8737368229416875]
\draw   (282,65.65) .. controls (282,64.19) and (283.19,63) .. (284.65,63) .. controls (286.11,63) and (287.3,64.19) .. (287.3,65.65) .. controls (287.3,67.11) and (286.11,68.3) .. (284.65,68.3) .. controls (283.19,68.3) and (282,67.11) .. (282,65.65) -- cycle ;
%Flowchart: Connector [id:dp6970263040195537]
\draw   (327,65.65) .. controls (327,64.19) and (328.19,63) .. (329.65,63) .. controls (331.11,63) and (332.3,64.19) .. (332.3,65.65) .. controls (332.3,67.11) and (331.11,68.3) .. (329.65,68.3) .. controls (328.19,68.3) and (327,67.11) .. (327,65.65) -- cycle ;
%Flowchart: Connector [id:dp7620869496703344]
\draw   (374,65.65) .. controls (374,64.19) and (375.19,63) .. (376.65,63) .. controls (378.11,63) and (379.3,64.19) .. (379.3,65.65) .. controls (379.3,67.11) and (378.11,68.3) .. (376.65,68.3) .. controls (375.19,68.3) and (374,67.11) .. (374,65.65) -- cycle ;
%Straight Lines [id:da989328449673679]
\draw    (314.74,65.2) -- (297.3,64.48) ;
\draw [shift={(295.3,64.4)}, rotate = 362.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9689271180495436]
\draw    (368.22,65.2) -- (342.37,65.2) ;
\draw [shift={(340.37,65.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782782407799285]
\draw    (117.3,119.2) -- (159.3,119.2) ;
%Straight Lines [id:da6243285728626464]
\draw    (164.3,119.2) -- (206.3,119.2) ;
%Flowchart: Connector [id:dp6359638763087163]
\draw   (113,119.65) .. controls (113,118.19) and (114.19,117) .. (115.65,117) .. controls (117.11,117) and (118.3,118.19) .. (118.3,119.65) .. controls (118.3,121.11) and (117.11,122.3) .. (115.65,122.3) .. controls (114.19,122.3) and (113,121.11) .. (113,119.65) -- cycle ;
%Flowchart: Connector [id:dp9240004800197781]
\draw   (158,119.65) .. controls (158,118.19) and (159.19,117) .. (160.65,117) .. controls (162.11,117) and (163.3,118.19) .. (163.3,119.65) .. controls (163.3,121.11) and (162.11,122.3) .. (160.65,122.3) .. controls (159.19,122.3) and (158,121.11) .. (158,119.65) -- cycle ;
%Flowchart: Connector [id:dp030000840276965368]
\draw   (205,119.65) .. controls (205,118.19) and (206.19,117) .. (207.65,117) .. controls (209.11,117) and (210.3,118.19) .. (210.3,119.65) .. controls (210.3,121.11) and (209.11,122.3) .. (207.65,122.3) .. controls (206.19,122.3) and (205,121.11) .. (205,119.65) -- cycle ;
%Straight Lines [id:da8716862443903379]
\draw    (439.72,126.65) -- (468,126.65) ;
\draw [shift={(470,126.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da034929491800945955]
\draw    (151.47,119.2) -- (127.12,119.2) ;
\draw [shift={(125.12,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13477991633428066]
\draw    (118.3,170.2) -- (160.3,170.2) ;
%Straight Lines [id:da8272050697909163]
\draw    (165.3,170.2) -- (207.3,170.2) ;
%Flowchart: Connector [id:dp3832549543001158]
\draw   (114,170.65) .. controls (114,169.19) and (115.19,168) .. (116.65,168) .. controls (118.11,168) and (119.3,169.19) .. (119.3,170.65) .. controls (119.3,172.11) and (118.11,173.3) .. (116.65,173.3) .. controls (115.19,173.3) and (114,172.11) .. (114,170.65) -- cycle ;
%Flowchart: Connector [id:dp17945499540623744]
\draw   (159,170.65) .. controls (159,169.19) and (160.19,168) .. (161.65,168) .. controls (163.11,168) and (164.3,169.19) .. (164.3,170.65) .. controls (164.3,172.11) and (163.11,173.3) .. (161.65,173.3) .. controls (160.19,173.3) and (159,172.11) .. (159,170.65) -- cycle ;
%Flowchart: Connector [id:dp6910738940462984]
\draw   (206,170.65) .. controls (206,169.19) and (207.19,168) .. (208.65,168) .. controls (210.11,168) and (211.3,169.19) .. (211.3,170.65) .. controls (211.3,172.11) and (210.11,173.3) .. (208.65,173.3) .. controls (207.19,173.3) and (206,172.11) .. (206,170.65) -- cycle ;
%Straight Lines [id:da3641678989527142]
\draw    (153.23,170.2) -- (127.37,170.2) ;
\draw [shift={(125.37,170.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8043968827636174]
\draw    (170.14,170.2) -- (200.46,170.2) ;
\draw [shift={(202.46,170.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22390272872775308]
\draw    (120.3,275.2) -- (162.3,275.2) ;
%Straight Lines [id:da7389868113148066]
\draw    (167.3,275.2) -- (209.3,275.2) ;
%Flowchart: Connector [id:dp4288332136013342]
\draw   (116,275.65) .. controls (116,274.19) and (117.19,273) .. (118.65,273) .. controls (120.11,273) and (121.3,274.19) .. (121.3,275.65) .. controls (121.3,277.11) and (120.11,278.3) .. (118.65,278.3) .. controls (117.19,278.3) and (116,277.11) .. (116,275.65) -- cycle ;
%Flowchart: Connector [id:dp4445039784429028]
\draw   (161,275.65) .. controls (161,274.19) and (162.19,273) .. (163.65,273) .. controls (165.11,273) and (166.3,274.19) .. (166.3,275.65) .. controls (166.3,277.11) and (165.11,278.3) .. (163.65,278.3) .. controls (162.19,278.3) and (161,277.11) .. (161,275.65) -- cycle ;
%Flowchart: Connector [id:dp8940341439381843]
\draw   (208,275.65) .. controls (208,274.19) and (209.19,273) .. (210.65,273) .. controls (212.11,273) and (213.3,274.19) .. (213.3,275.65) .. controls (213.3,277.11) and (212.11,278.3) .. (210.65,278.3) .. controls (209.19,278.3) and (208,277.11) .. (208,275.65) -- cycle ;
%Straight Lines [id:da36551663676503354]
\draw    (176.41,275.2) -- (198.19,275.2) ;
\draw [shift={(200.19,275.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12678976041209378]
\draw    (128.65,275.2) -- (151.95,275.2) ;
\draw [shift={(153.95,275.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056136642329414066]
\draw    (115.3,228.2) -- (157.3,228.2) ;
%Straight Lines [id:da2232218782335913]
\draw    (162.3,228.2) -- (204.3,228.2) ;
%Flowchart: Connector [id:dp7945847492993994]
\draw   (111,228.65) .. controls (111,227.19) and (112.19,226) .. (113.65,226) .. controls (115.11,226) and (116.3,227.19) .. (116.3,228.65) .. controls (116.3,230.11) and (115.11,231.3) .. (113.65,231.3) .. controls (112.19,231.3) and (111,230.11) .. (111,228.65) -- cycle ;
%Flowchart: Connector [id:dp09924112780449379]
\draw   (156,228.65) .. controls (156,227.19) and (157.19,226) .. (158.65,226) .. controls (160.11,226) and (161.3,227.19) .. (161.3,228.65) .. controls (161.3,230.11) and (160.11,231.3) .. (158.65,231.3) .. controls (157.19,231.3) and (156,230.11) .. (156,228.65) -- cycle ;
%Flowchart: Connector [id:dp5370886751642814]
\draw   (203,228.65) .. controls (203,227.19) and (204.19,226) .. (205.65,226) .. controls (207.11,226) and (208.3,227.19) .. (208.3,228.65) .. controls (208.3,230.11) and (207.11,231.3) .. (205.65,231.3) .. controls (204.19,231.3) and (203,230.11) .. (203,228.65) -- cycle ;
%Straight Lines [id:da21338387146785465]
\draw    (120.66,228.2) -- (149.94,228.2) ;
\draw [shift={(151.94,228.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4029646930104722]
\draw    (196.47,228.2) -- (172.13,228.2) ;
\draw [shift={(170.13,228.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da658364126586835]
\draw    (382.3,126.2) -- (424.3,126.2) ;
%Straight Lines [id:da3558727847893144]
\draw    (425.65,126.65) -- (467.65,126.65) ;
%Flowchart: Connector [id:dp2195206636716871]
\draw   (378,126.65) .. controls (378,125.19) and (379.19,124) .. (380.65,124) .. controls (382.11,124) and (383.3,125.19) .. (383.3,126.65) .. controls (383.3,128.11) and (382.11,129.3) .. (380.65,129.3) .. controls (379.19,129.3) and (378,128.11) .. (378,126.65) -- cycle ;
%Flowchart: Connector [id:dp7815515600287439]
\draw   (423,126.65) .. controls (423,125.19) and (424.19,124) .. (425.65,124) .. controls (427.11,124) and (428.3,125.19) .. (428.3,126.65) .. controls (428.3,128.11) and (427.11,129.3) .. (425.65,129.3) .. controls (424.19,129.3) and (423,128.11) .. (423,126.65) -- cycle ;
%Flowchart: Connector [id:dp8629682272626746]
\draw   (470,126.65) .. controls (470,125.19) and (471.19,124) .. (472.65,124) .. controls (474.11,124) and (475.3,125.19) .. (475.3,126.65) .. controls (475.3,128.11) and (474.11,129.3) .. (472.65,129.3) .. controls (471.19,129.3) and (470,128.11) .. (470,126.65) -- cycle ;
%Straight Lines [id:da35090283172838954]
\draw    (419.02,126.2) -- (389.58,126.2) ;
\draw [shift={(387.58,126.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07527966353971305]
\draw    (191.65,119.2) -- (174.3,119.2) ;
\draw [shift={(172.3,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9536874035379881]
\draw    (394.3,233.2) -- (436.3,233.2) ;
%Straight Lines [id:da5190616548808926]
\draw    (441.3,233.2) -- (483.3,233.2) ;
%Flowchart: Connector [id:dp5729057651117953]
\draw   (390,233.65) .. controls (390,232.19) and (391.19,231) .. (392.65,231) .. controls (394.11,231) and (395.3,232.19) .. (395.3,233.65) .. controls (395.3,235.11) and (394.11,236.3) .. (392.65,236.3) .. controls (391.19,236.3) and (390,235.11) .. (390,233.65) -- cycle ;
%Flowchart: Connector [id:dp7432269640500953]
\draw   (435,233.65) .. controls (435,232.19) and (436.19,231) .. (437.65,231) .. controls (439.11,231) and (440.3,232.19) .. (440.3,233.65) .. controls (440.3,235.11) and (439.11,236.3) .. (437.65,236.3) .. controls (436.19,236.3) and (435,235.11) .. (435,233.65) -- cycle ;
%Flowchart: Connector [id:dp7946585302766422]
\draw   (482,233.65) .. controls (482,232.19) and (483.19,231) .. (484.65,231) .. controls (486.11,231) and (487.3,232.19) .. (487.3,233.65) .. controls (487.3,235.11) and (486.11,236.3) .. (484.65,236.3) .. controls (483.19,236.3) and (482,235.11) .. (482,233.65) -- cycle ;
%Straight Lines [id:da18737177311595965]
\draw    (447.66,233.2) -- (474.94,233.2) ;
\draw [shift={(476.94,233.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5454967539935458]
\draw    (409.7,233.65) -- (433,233.65) ;
\draw [shift={(435,233.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6547819412736946]
\draw    (469.02,175.2) -- (441.58,175.2) ;
\draw [shift={(439.58,175.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da019143146488317386]
\draw    (386.3,175.2) -- (428.3,175.2) ;
%Straight Lines [id:da7771569963275182]
\draw    (433.3,175.2) -- (475.3,175.2) ;
%Flowchart: Connector [id:dp853669893286106]
\draw   (382,175.65) .. controls (382,174.19) and (383.19,173) .. (384.65,173) .. controls (386.11,173) and (387.3,174.19) .. (387.3,175.65) .. controls (387.3,177.11) and (386.11,178.3) .. (384.65,178.3) .. controls (383.19,178.3) and (382,177.11) .. (382,175.65) -- cycle ;
%Flowchart: Connector [id:dp9659925602365513]
\draw   (427,175.65) .. controls (427,174.19) and (428.19,173) .. (429.65,173) .. controls (431.11,173) and (432.3,174.19) .. (432.3,175.65) .. controls (432.3,177.11) and (431.11,178.3) .. (429.65,178.3) .. controls (428.19,178.3) and (427,177.11) .. (427,175.65) -- cycle ;
%Flowchart: Connector [id:dp25482290097956106]
\draw   (474,175.65) .. controls (474,174.19) and (475.19,173) .. (476.65,173) .. controls (478.11,173) and (479.3,174.19) .. (479.3,175.65) .. controls (479.3,177.11) and (478.11,178.3) .. (476.65,178.3) .. controls (475.19,178.3) and (474,177.11) .. (474,175.65) -- cycle ;
%Straight Lines [id:da3798105527171425]
\draw    (395.72,175.65) -- (425,175.65) ;
\draw [shift={(427,175.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7754418832074914]
\draw    (386.3,279.2) -- (428.3,279.2) ;
%Straight Lines [id:da3925018214002536]
\draw    (433.3,279.2) -- (475.3,279.2) ;
%Flowchart: Connector [id:dp9751015134856258]
\draw   (382,279.65) .. controls (382,278.19) and (383.19,277) .. (384.65,277) .. controls (386.11,277) and (387.3,278.19) .. (387.3,279.65) .. controls (387.3,281.11) and (386.11,282.3) .. (384.65,282.3) .. controls (383.19,282.3) and (382,281.11) .. (382,279.65) -- cycle ;
%Flowchart: Connector [id:dp28439019112416086]
\draw   (427,279.65) .. controls (427,278.19) and (428.19,277) .. (429.65,277) .. controls (431.11,277) and (432.3,278.19) .. (432.3,279.65) .. controls (432.3,281.11) and (431.11,282.3) .. (429.65,282.3) .. controls (428.19,282.3) and (427,281.11) .. (427,279.65) -- cycle ;
%Flowchart: Connector [id:dp17721624495579036]
\draw   (474,279.65) .. controls (474,278.19) and (475.19,277) .. (476.65,277) .. controls (478.11,277) and (479.3,278.19) .. (479.3,279.65) .. controls (479.3,281.11) and (478.11,282.3) .. (476.65,282.3) .. controls (475.19,282.3) and (474,281.11) .. (474,279.65) -- cycle ;
%Straight Lines [id:da6800731176239747]
\draw    (442.41,279.2) -- (464.19,279.2) ;
\draw [shift={(466.19,279.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015705171627460546]
\draw    (394.65,279.2) -- (417.95,279.2) ;
\draw [shift={(419.95,279.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (371,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (47,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (54,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (50,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (149,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (202,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (150,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (203,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (52,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (152,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (205,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (317,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (323,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (315,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n-1}}$};
% Text Node
\draw (326,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{\beta_{n}}$};
% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (200,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (414,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (467,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (426,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (479,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (418,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (471,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (418,289) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n-1$};
% Text Node
\draw (471,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};

\end{tikzpicture}
